Fluid flow around NACA 0012 airfoil at low-Reynolds numbers with hybrid lattice Boltzmann method

We simulate the two-dimensional fluid flow around National Advisory Committee for Aeronautics (NACA) 0012 airfoil using a hybrid lattice Boltzmann method (HLBM), which combines the standard lattice Boltzmann method with an unstructured finite-volume formulation. The aim of the study is to assess the numerical performances and the robustness of the computational method. To this purpose, after providing a convergence study to estimate the overall accuracy of the method, we analyze the numerical solution for different values of the angle of attack at a Reynolds number equal to $10^3$. Subsequently, flow fields at Reynolds numbers up to $10^4$ are computed for a zero angle of attack configuration. A grid refinement scheme is applied to the uniformly spaced component of the overlapping grid system to further enhance the numerical efficiency of the model. The results demonstrate the capability of the HLBM to achieve high accuracy near solid curved walls, thus providing a viable alternative in the realm of off-lattice Boltzmann methods based on body-fitted mesh.

==> CL_vs_CD.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xtick={0, 5, 10, 15, 20, 25, 30},
xlabel={$\alpha [^{\circ}]$},
xmajorgrids,
ymin=0,
ymax=3,
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3},
ylabel={$C_L$/$C_D$},
ymajorgrids,
legend style={draw=none, at={(0.65,0.25)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width=0.1pt, mark size=2.0pt, mark=*]
  table[row sep=crcr]{%
0	0.000	\\
1	0.447	\\
2	0.879	\\
3	1.272	\\
4	1.609	\\
5	1.888	\\
6	2.082	\\
7	2.216	\\
8	2.285	\\
10	2.489	\\
12	2.504	\\
14	2.450	\\
16	2.366	\\
18	2.216	\\
20	2.024	\\
22	1.839	\\
24	1.736	\\
25	1.705	\\
26	1.656	\\
27	1.571	\\
28	1.506	\\
29	1.443	\\
};

\addplot [color=red, line width=0.1pt, mark size=2.0pt, mark=triangle]
  table[row sep=crcr]{%
0	0.000	\\
1	0.487	\\
2	0.883	\\
3	1.307	\\
4	1.634	\\
5	1.981	\\
6	2.154	\\
7	2.271	\\
8	2.326	\\
9	2.476	\\
10	2.543	\\
11	2.553	\\
12	2.558	\\
13	2.512	\\
14	2.482	\\
15	2.436	\\
16	2.384	\\
17	2.297	\\
18	2.218	\\
19	2.105	\\
20	1.996	\\
21	1.895	\\
22	1.824	\\
23	1.783	\\
24	1.755	\\
25	1.723	\\
26	1.666	\\
27	1.571	\\
28	1.493	\\
29	1.478	\\
};

\legend{present study, Kurtulus \cite{Kurtulus}};

\end{axis}
\end{tikzpicture}%


==> Cf_alfa8.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
xlabel={$\overline{C}$},
ymin=-0.05,
ymax=0.4,
ytick={-0.05, 0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
ylabel={$C_f$},
ylabel style={rotate=-90},
legend style={draw=none, at={(0.6,0.95)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=red, only marks, mark size=1.2pt, mark=square]
  table[row sep=crcr]{%
0.0960941216	0.061948989	\\
0.0921573684	0.0645049659	\\
0.088225898		0.0679751396	\\
0.084300218		0.0719665243	\\
0.0803809075	0.0753954545	\\
0.0764686195	0.0790450249	\\
0.0725641112	0.083421264	\\
0.0686682431	0.0915399817	\\
0.0647820222	0.0966181952	\\
0.0609066161	0.1008994732	\\
0.0570434048	0.1059322087	\\
0.0531940254	0.1145018601	\\
0.0493604283	0.1226751694	\\
0.0455449979	0.1313860157	\\
0.0417505498	0.1411133159	\\
0.0379809422	0.1526649828	\\
0.0342404684	0.1663861604	\\
0.0305350353	0.1825208271	\\
0.0268722232	0.2011923579	\\
0.0232621711	0.2257024454	\\
0.0197187114	0.2535405877	\\
0.0162612725	0.28374927	\\
0.012918		0.3177267177	\\
0.0097309954	0.3437088423	\\
0.0067653088	0.1187025764	\\
0.004123433		0.1339773576	\\
0.0019642712	0.1716933443	\\
0				0.3286976769	\\
0.000444627		0.2140277503	\\
0.0018479439	0.0912836803	\\
0.0039694086	0.0009382648	\\
0.0065859606	0.0647282333	\\
0.0095345683	0.102971995	\\
0.0127097202	0.1245508634	\\
0.0160444777	0.1400690879	\\
0.0194955965	0.1441160984	\\
0.023034228		0.1471946301	\\
0.0266404974	0.1501507991	\\
0.0303002802	0.1488992146	\\
0.0340032509	0.1477690821	\\
0.037741677		0.1457720137	\\
0.0415095864	0.143689152	\\
0.0453025652	0.142811374	\\
0.0491167481	0.1409003685	\\
0.0529492603	0.1388013111	\\
0.0567976952	0.1353420085	\\
0.060660077		0.1312742175	\\
0.0645347504	0.1284198836	\\
0.0684203181	0.1252993217	\\
0.0723156026	0.1229887772	\\
0.0762195885	0.1205646635	\\
0.0801314032	0.1175735676	\\
0.0840502884	0.1162807357	\\
0.0879755796	0.1148432703	\\
0.0919066972	0.1124371542	\\
0.0958431273	0.1113540356	\\
0.0997844115	0.1084960762	\\
0.9999762448	0.0146715041	\\
0.9845007959	-0.0022194811	\\
0.9686492699	-0.0043657089	\\
0.9527923133	-0.0049096122	\\
0.9369301776	-0.0049602928	\\
0.9210630998	-0.004884954	\\
0.9051912877	-0.0047589802	\\
0.8893149402	-0.0046717023	\\
0.8734342285	-0.0046308194	\\
0.8575493122	-0.0046164599	\\
0.8416603295	-0.0046540338	\\
0.8257674104	-0.0046793592	\\
0.8098706579	-0.0046942899	\\
0.793970174		-0.0047420873	\\
0.7780660347	-0.0047549674	\\
0.762158311		-0.0047163951	\\
0.7462470564	-0.0047512915	\\
0.7303323205	-0.0046957183	\\
0.7144141332	-0.0046766664	\\
0.6984925191	-0.0046380851	\\
0.6825674947	-0.0045978668	\\
0.6666390649	-0.0045368561	\\
0.650707232		-0.004441904	\\
0.6347719872	-0.0043789239	\\
0.6188333192	-0.0042556827	\\
0.6028912136	-0.0041730472	\\
0.5869456525	-0.004028995	\\
0.5709966168	-0.0038562052	\\
0.5550440889	-0.0036208782	\\
0.5390880537	-0.0034161882	\\
0.5231285012	-0.0031638903	\\
0.5071654276	-0.0028018144	\\
0.4911988416	-0.002435423	\\
0.4752287634	-0.002028417	\\
0.4592552308	-0.0016609791	\\
0.4432783027	-0.0011117546	\\
0.4272980647	-0.0005241647	\\
0.4113146331	0.0001434874	\\
0.3953281645	0.0006527466	\\
0.37933886		0.0015851718	\\
0.3633469785	0.0024618403	\\
0.347352844		0.0035057519	\\
0.3313568622	0.0046162607	\\
0.315359536		0.0060682	\\
0.2993614861	0.0074490975	\\
0.2833634729	0.0089964775	\\
0.2673664362	0.0107789727	\\
0.2513715301	0.012810824	\\
0.235380178		0.0152781445	\\
0.2193941458	0.0178723366	\\
0.2034156369	0.0211926854	\\
0.187447424		0.0238948521	\\
0.1714930471	0.0285130622	\\
0.1555570839	0.0330908387	\\
0.1396455708	0.0389849251	\\
0.1237666752	0.0462235135	\\
0.1079317754	0.0546380904	\\
0.115590596		0.101350303	\\
0.1314484789	0.0958084664	\\
0.1473443528	0.0907917965	\\
0.16326857		0.0861741487	\\
0.1792140986	0.0818858149	\\
0.1951756722	0.0783071065	\\
0.2111492586	0.0748616469	\\
0.2271317171	0.0714895123	\\
0.2431205703	0.0683976579	\\
0.2591138401	0.066158625	\\
0.2751099376	0.0635707265	\\
0.2911075757	0.0607662795	\\
0.3071057121	0.0594257667	\\
0.3231034981	0.0573591131	\\
0.3391002429	0.0556213173	\\
0.3550953865	0.0538601826	\\
0.3710884758	0.0522833822	\\
0.3870791465	0.0506397218	\\
0.4030671065	0.0491693041	\\
0.4190521272	0.0482497794	\\
0.4350340296	0.0468458684	\\
0.451012678		0.0456332751	\\
0.4669879713	0.0445153989	\\
0.4829598377	0.0435275601	\\
0.4989282291	0.0428242157	\\
0.5148931163	0.0416685351	\\
0.5308544858	0.0409168169	\\
0.5468123351	0.0402090235	\\
0.5627666707	0.0392425668	\\
0.5787175059	0.0385847219	\\
0.5946648578	0.0379927644	\\
0.6106087433	0.0373432288	\\
0.6265491827	0.0366851609	\\
0.6424861912	0.0361897608	\\
0.6584197842	0.0354720208	\\
0.6743499694	0.0351080975	\\
0.6902767507	0.034672843	\\
0.7062001254	0.0341264029	\\
0.7221200831	0.033713864	\\
0.738036604		0.0334122113	\\
0.7539496599	0.0330396913	\\
0.7698592104	0.0326177737	\\
0.7857652072	0.0324082186	\\
0.8016675864	0.031982978	\\
0.8175662758	0.0316668074	\\
0.8334611841	0.0314088054	\\
0.8493522129	0.0311931208	\\
0.8652392438	0.0308935224	\\
0.8811221432	0.0306325938	\\
0.8970007621	0.0304659604	\\
0.9128749385	0.0302853345	\\
0.928744484		0.0302114356	\\
0.9446091974	0.0301375016	\\
0.9604688578	0.0301482052	\\
0.9763232185	0.0306563111	\\
0.9921720148	0.0320310704	\\
};

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.0019984	0.0100719	\\
0.00394499	0.0289568	\\
0.00401901	0.0163669	\\
0.00578796	0.0654676	\\
0.00587678	0.0503597	\\
0.00594339	0.0390288	\\
0.00780857	0.0717626	\\
0.00979957	0.0830935	\\
0.0117832	0.0956835	\\
0.0137298	0.114568	\\
0.0137964	0.103237	\\
0.0157726	0.117086	\\
0.0178006	0.122122	\\
0.0198434	0.12464	\\
0.0218788	0.128417	\\
0.023929	0.129676	\\
0.0280368	0.130935	\\
0.0321447	0.132194	\\
0.0383249	0.130935	\\
0.0424475	0.129676	\\
0.0465702	0.128417	\\
0.0507002	0.125899	\\
0.0548302	0.123381	\\
0.0589602	0.120863	\\
0.0630829	0.119604	\\
0.0672129	0.117086	\\
0.0713355	0.115827	\\
0.0754656	0.113309	\\
0.0795882	0.11205	\\
0.0837182	0.109532	\\
0.0878408	0.108273	\\
0.0919709	0.105755	\\
0.0981511	0.104496	\\
0.100216	0.103237	\\
0.104346	0.100719	\\
0.108469	0.0994604	\\
0.114649	0.0982014	\\
0.116714	0.0969424	\\
0.120837	0.0956835	\\
0.124959	0.0944245	\\
0.129082	0.0931655	\\
0.133205	0.0919065	\\
0.137327	0.0906475	\\
0.14145	0.0893885	\\
0.145572	0.0881295	\\
0.149695	0.0868705	\\
0.153818	0.0856115	\\
0.159998	0.0843525	\\
0.164121	0.0830935	\\
0.168243	0.0818345	\\
0.174423	0.0805755	\\
0.180604	0.0793165	\\
0.186784	0.0780576	\\
0.190907	0.0767986	\\
0.197087	0.0755396	\\
0.201209	0.0742806	\\
0.207382	0.0742806	\\
0.213562	0.0730216	\\
0.219743	0.0717626	\\
0.223865	0.0705036	\\
0.232103	0.0692446	\\
0.238283	0.0679856	\\
0.244456	0.0679856	\\
0.248579	0.0667266	\\
0.252702	0.0654676	\\
0.256817	0.0654676	\\
0.265055	0.0642086	\\
0.271235	0.0629496	\\
0.277408	0.0629496	\\
0.28153	0.0616906	\\
0.289768	0.0604317	\\
0.295941	0.0604317	\\
0.302121	0.0591727	\\
0.308294	0.0591727	\\
0.314474	0.0579137	\\
0.31859	0.0579137	\\
0.32477	0.0566547	\\
0.330943	0.0566547	\\
0.337123	0.0553957	\\
0.343296	0.0553957	\\
0.353591	0.0541367	\\
0.359771	0.0528777	\\
0.365944	0.0528777	\\
0.372125	0.0516187	\\
0.380355	0.0516187	\\
0.386535	0.0503597	\\
0.398881	0.0503597	\\
0.403004	0.0491007	\\
0.409176	0.0491007	\\
0.419472	0.0478417	\\
0.42976	0.0478417	\\
0.43594	0.0465827	\\
0.444171	0.0465827	\\
0.454466	0.0453237	\\
0.464754	0.0453237	\\
0.472992	0.0440647	\\
0.48328	0.0440647	\\
0.491518	0.0428058	\\
0.503864	0.0428058	\\
0.516217	0.0415468	\\
0.53062	0.0415468	\\
0.536793	0.0415468	\\
0.545031	0.0402878	\\
0.553261	0.0402878	\\
0.559434	0.0402878	\\
0.569729	0.0390288	\\
0.582075	0.0390288	\\
0.596478	0.0390288	\\
0.604716	0.0377698	\\
0.617062	0.0377698	\\
0.629415	0.0365108	\\
0.643818	0.0365108	\\
0.656164	0.0365108	\\
0.668517	0.0352518	\\
0.680863	0.0352518	\\
0.693208	0.0352518	\\
0.705554	0.0352518	\\
0.7179	0.0352518	\\
0.72613	0.0352518	\\
0.730253	0.0339928	\\
0.744656	0.0339928	\\
0.757002	0.0339928	\\
0.76524	0.0327338	\\
0.777585	0.0327338	\\
0.796104	0.0327338	\\
0.806392	0.0327338	\\
0.81668	0.0327338	\\
0.837256	0.0327338	\\
0.847552	0.0314748	\\
0.859897	0.0314748	\\
0.876358	0.0314748	\\
0.890761	0.0314748	\\
0.905165	0.0314748	\\
0.919575	0.0302158	\\
0.938094	0.0302158	\\
0.954555	0.0302158	\\
0.95867	0.0302158	\\
0.971008	0.0314748	\\
0.979231	0.0327338	\\
0.983339	0.0339928	\\
0.987447	0.0352518	\\
0.991555	0.0365108	\\
};

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.000880777	0.20018	\\
0.00104361	0.172482	\\
0.00117684	0.14982	\\
0.00131746	0.125899	\\
0.0015025	0.0944245	\\
0.00162833	0.0730216	\\
0.00170974	0.0591727	\\
0.00179116	0.0453237	\\
0.00185777	0.0339928	\\
0.00194659	0.0188849	\\
0.0019836	0.0125899	\\
0.00242769	0.28705	\\
0.00253131	0.269424	\\
0.00260532	0.256835	\\
0.00269414	0.241727	\\
0.00281256	0.221583	\\
0.00435948	0.308453	\\
0.00441869	0.298381	\\
0.00635048	0.319784	\\
0.00639488	0.31223	\\
0.00840809	0.319784	\\
0.00842289	0.317266	\\
0.0104953	0.314748	\\
0.0105101	0.31223	\\
0.0125973	0.307194	\\
0.0126121	0.304676	\\
0.0126417	0.29964	\\
0.0147586	0.289568	\\
0.0147808	0.285791	\\
0.0168828	0.278237	\\
0.0169198	0.271942	\\
0.0189996	0.268165	\\
0.0190736	0.255576	\\
0.0211608	0.25054	\\
0.0212275	0.239209	\\
0.0212645	0.232914	\\
0.0233517	0.227878	\\
0.0254833	0.215288	\\
0.0255129	0.210252	\\
0.0276075	0.203957	\\
0.0296874	0.20018	\\
0.0318338	0.185072	\\
0.0318708	0.178777	\\
0.0339358	0.177518	\\
0.036023	0.172482	\\
0.0360674	0.164928	\\
0.0381473	0.161151	\\
0.0402419	0.154856	\\
0.0423217	0.151079	\\
0.0423439	0.147302	\\
0.0444163	0.144784	\\
0.0465331	0.134712	\\
0.048613	0.130935	\\
0.0507002	0.125899	\\
0.05278	0.122122	\\
0.0548672	0.117086	\\
0.056947	0.113309	\\
0.0590269	0.109532	\\
0.0611141	0.104496	\\
0.0631865	0.101978	\\
0.0652663	0.0982014	\\
0.0673387	0.0956835	\\
0.0694185	0.0919065	\\
0.071491	0.0893885	\\
0.0735634	0.0868705	\\
0.0756358	0.0843525	\\
0.0777156	0.0805755	\\
0.0797806	0.0793165	\\
0.081853	0.0767986	\\
0.0859831	0.0742806	\\
0.0880555	0.0717626	\\
0.0901279	0.0692446	\\
0.0922003	0.0667266	\\
0.0963229	0.0654676	\\
0.0983954	0.0629496	\\
0.100468	0.0604317	\\
0.104598	0.0579137	\\
0.108728	0.0553957	\\
0.114915	0.0528777	\\
0.119046	0.0503597	\\
0.123176	0.0478417	\\
0.127298	0.0465827	\\
0.131428	0.0440647	\\
0.135558	0.0415468	\\
0.139681	0.0402878	\\
0.143803	0.0390288	\\
0.147926	0.0377698	\\
0.152049	0.0365108	\\
0.154114	0.0352518	\\
0.162359	0.0327338	\\
0.168539	0.0314748	\\
0.172669	0.0289568	\\
0.17885	0.0276978	\\
0.187095	0.0251799	\\
0.193275	0.0239209	\\
0.201513	0.0226619	\\
0.207693	0.0214029	\\
0.211816	0.0201439	\\
0.217996	0.0188849	\\
0.222119	0.0176259	\\
0.230356	0.0163669	\\
0.240652	0.0151079	\\
0.246832	0.0138489	\\
0.257128	0.0125899	\\
0.263308	0.0113309	\\
0.277719	0.0100719	\\
0.285956	0.00881295	\\
0.296244	0.00881295	\\
0.304482	0.00755396	\\
0.314778	0.00629496	\\
0.323016	0.00503597	\\
0.335361	0.00503597	\\
0.345657	0.00377698	\\
0.355952	0.00251799	\\
0.370356	0.00251799	\\
0.384766	0.00125899	\\
0.401235	0	\\
0.417695	0	\\
0.434164	-0.00125899	\\
0.446509	-0.00125899	\\
0.460913	-0.00125899	\\
0.477374	-0.00125899	\\
0.491784	-0.00251799	\\
0.510303	-0.00251799	\\
0.524706	-0.00251799	\\
0.537052	-0.00251799	\\
0.543232	-0.00377698	\\
0.563808	-0.00377698	\\
0.580269	-0.00377698	\\
0.602903	-0.00377698	\\
0.625537	-0.00377698	\\
0.650228	-0.00377698	\\
0.670804	-0.00377698	\\
0.72636	-0.00377698	\\
0.7778	-0.00377698	\\
0.818952	-0.00377698	\\
0.862162	-0.00377698	\\
0.903314	-0.00377698	\\
0.934179	-0.00377698	\\
0.954755	-0.00377698	\\
0.971208	-0.00251799	\\
0.975316	-0.00125899	\\
0.979424	0	\\
0.983532	0.00125899	\\
0.985575	0.00377698	\\
0.989675	0.00629496	\\
0.99171	0.0100719	\\
0.993709	0.0201439	\\
0.993753	0.0125899	\\
0.995737	0.0251799	\\
0.997728	0.0365108	\\
0.99775	0.0327338	\\
};

\legend{present, Kurtulus \cite{Kurtulus}};

\end{axis}
\end{tikzpicture}%


==> Cp_alfa8.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scaled y ticks = false,
tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
xlabel={$\overline{C}$},
ymin=-1.5,
ymax=1.5,
ytick={-1.5, -1, -0.5, 0, 0.5, 1, 1.5},
ylabel={$C_p$},
ylabel style={rotate=-90},
legend style={draw=none, at={(0.6,0.95)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=red, only marks, mark size=1.2pt, mark=square]
  table[row sep=crcr]{%
0.0960941216	-0.7768633251	\\
0.0921573684	-0.785172581	\\
0.088225898	-0.7940525832	\\
0.084300218	-0.8068002907	\\
0.0803809075	-0.8178588259	\\
0.0764686195	-0.8285150019	\\
0.0725641112	-0.8397435708	\\
0.0686682431	-0.8598976221	\\
0.0647820222	-0.8796187347	\\
0.0609066161	-0.8823530757	\\
0.0570434048	-0.8949779404	\\
0.0531940254	-0.8845778212	\\
0.0493604283	-0.9018682928	\\
0.0455449979	-0.9154667358	\\
0.0417505498	-0.9257245591	\\
0.0379809422	-0.9361316834	\\
0.0342404684	-0.9439700737	\\
0.0305350353	-0.9476741193	\\
0.0268722232	-0.9546194004	\\
0.0232621711	-0.9574050971	\\
0.0197187114	-0.9438957948	\\
0.0162612725	-0.8915715966	\\
0.012918	-0.935708151	\\
0.0097309954	-0.8622228711	\\
0.0067653088	-0.6918390414	\\
0.004123433	-0.382015827	\\
0.0019642712	-0.3149494199	\\
0.0005080351	0.1526039547	\\
0	0.586108779	\\
0.000444627	0.8247770592	\\
0.0018479439	1.1252824493	\\
0.0039694086	1.0797572645	\\
0.0065859606	1.0459727334	\\
0.0095345683	0.994235002	\\
0.0127097202	0.9537327032	\\
0.0160444777	0.8527823855	\\
0.0194955965	0.8053867054	\\
0.023034228	0.7643362074	\\
0.0266404974	0.6638140494	\\
0.0303002802	0.6429476362	\\
0.0340032509	0.5863835709	\\
0.037741677	0.5496143887	\\
0.0415095864	0.5147967165	\\
0.0453025652	0.4674350257	\\
0.0491167481	0.4390014466	\\
0.0529492603	0.4077025172	\\
0.0567976952	0.3790679958	\\
0.060660077	0.3562042982	\\
0.0645347504	0.3267121754	\\
0.0684203181	0.3154136547	\\
0.0723156026	0.2874514553	\\
0.0762195885	0.2718681544	\\
0.0801314032	0.2614152981	\\
0.0840502884	0.2418695202	\\
0.0879755796	0.2229956888	\\
0.0919066972	0.2086579965	\\
0.0958431273	0.1911418237	\\
0.0997844115	0.177661966	\\
0.9999762448	-0.2228193445	\\
0.9845007959	-0.1921099031	\\
0.9686492699	-0.1944222474	\\
0.9527923133	-0.197343417	\\
0.9369301776	-0.1999203323	\\
0.9210630998	-0.2023748901	\\
0.9051912877	-0.204568438	\\
0.8893149402	-0.2067340617	\\
0.8734342285	-0.208878125	\\
0.8575493122	-0.2111124448	\\
0.8416603295	-0.2136057622	\\
0.8257674104	-0.2160257293	\\
0.8098706579	-0.2188273295	\\
0.793970174	-0.2214954672	\\
0.7780660347	-0.2244520161	\\
0.762158311	-0.2274654134	\\
0.7462470564	-0.2307437899	\\
0.7303323205	-0.2342338877	\\
0.7144141332	-0.2376850467	\\
0.6984925191	-0.2414619479	\\
0.6825674947	-0.2454830657	\\
0.6666390649	-0.2494872282	\\
0.650707232	-0.2540713916	\\
0.6347719872	-0.2588869219	\\
0.6188333192	-0.2634648269	\\
0.6028912136	-0.2686007733	\\
0.5869456525	-0.2742220378	\\
0.5709966168	-0.2798856421	\\
0.5550440889	-0.2858198655	\\
0.5390880537	-0.2923515257	\\
0.5231285012	-0.2995716381	\\
0.5071654276	-0.3062194927	\\
0.4911988416	-0.3146400013	\\
0.4752287634	-0.322604183	\\
0.4592552308	-0.3308061159	\\
0.4432783027	-0.3397285433	\\
0.4272980647	-0.3497111778	\\
0.4113146331	-0.3592046079	\\
0.3953281645	-0.3705285292	\\
0.37933886	-0.3819371972	\\
0.3633469785	-0.394226674	\\
0.347352844	-0.4074920364	\\
0.3313568622	-0.4214599067	\\
0.315359536	-0.4361946611	\\
0.2993614861	-0.4521363823	\\
0.2833634729	-0.4682795741	\\
0.2673664362	-0.4864602706	\\
0.2513715301	-0.5043896945	\\
0.235380178	-0.5243307934	\\
0.2193941458	-0.5456768129	\\
0.2034156369	-0.5695100217	\\
0.187447424	-0.5940659687	\\
0.1714930471	-0.6191290469	\\
0.1555570839	-0.6484992743	\\
0.1396455708	-0.6803674327	\\
0.1237666752	-0.7113413184	\\
0.1079317754	-0.7496436313	\\
0.115590596	0.1310286089	\\
0.1314484789	0.0932216633	\\
0.1473443528	0.0602662808	\\
0.16326857	0.0312829063	\\
0.1792140986	0.0073860761	\\
0.1951756722	-0.0106593423	\\
0.2111492586	-0.0302121658	\\
0.2271317171	-0.0462624085	\\
0.2431205703	-0.0604863383	\\
0.2591138401	-0.0728900801	\\
0.2751099376	-0.0850603363	\\
0.2911075757	-0.0935727857	\\
0.3071057121	-0.1020983242	\\
0.3231034981	-0.110535318	\\
0.3391002429	-0.116129264	\\
0.3550953865	-0.1234411427	\\
0.3710884758	-0.1289865647	\\
0.3870791465	-0.1347098214	\\
0.4030671065	-0.1390493334	\\
0.4190521272	-0.143020438	\\
0.4350340296	-0.14603046	\\
0.451012678	-0.1504613727	\\
0.4669879713	-0.1532655531	\\
0.4829598377	-0.1556300423	\\
0.4989282291	-0.158950826	\\
0.5148931163	-0.1617075984	\\
0.5308544858	-0.1638633824	\\
0.5468123351	-0.1650662558	\\
0.5627666707	-0.1674514993	\\
0.5787175059	-0.1691670518	\\
0.5946648578	-0.1711157347	\\
0.6106087433	-0.1726835748	\\
0.6265491827	-0.1742734705	\\
0.6424861912	-0.1760994081	\\
0.6584197842	-0.1769647047	\\
0.6743499694	-0.1782959536	\\
0.6902767507	-0.180100487	\\
0.7062001254	-0.1812335883	\\
0.7221200831	-0.1821944311	\\
0.738036604	-0.1837994312	\\
0.7539496599	-0.1851297479	\\
0.7698592104	-0.1862975731	\\
0.7857652072	-0.1876219522	\\
0.8016675864	-0.1886979652	\\
0.8175662758	-0.1900093162	\\
0.8334611841	-0.1915474435	\\
0.8493522129	-0.1926731537	\\
0.8652392438	-0.193699533	\\
0.8811221432	-0.1953151431	\\
0.8970007621	-0.1962669752	\\
0.9128749385	-0.1980590922	\\
0.928744484	-0.199283623	\\
0.9446091974	-0.2009308809	\\
0.9604688578	-0.2025893445	\\
0.9763232185	-0.2054412927	\\
0.9921720148	-0.2092049364	\\
};

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.00524476	1.04178	\\
0.00699301	1.0283	\\
0.00874126	1.00809	\\
0.0104895	0.987871	\\
0.0122378	0.893531	\\
0.013986	0.866577	\\
0.0157343	0.846361	\\
0.0174825	0.812668	\\
0.0192308	0.785714	\\
0.020979	0.738544	\\
0.0227273	0.718329	\\
0.0244755	0.691375	\\
0.0262238	0.66442	\\
0.027972	0.644205	\\
0.0297203	0.610512	\\
0.0314685	0.590296	\\
0.034965	0.576819	\\
0.0367133	0.536388	\\
0.0384615	0.502695	\\
0.041958	0.48248	\\
0.0437063	0.455526	\\
0.0472028	0.43531	\\
0.0506993	0.421833	\\
0.0524476	0.394879	\\
0.0559441	0.381402	\\
0.0576923	0.367925	\\
0.0611888	0.347709	\\
0.0646853	0.320755	\\
0.0664336	0.307278	\\
0.0699301	0.293801	\\
0.0734266	0.273585	\\
0.0769231	0.260108	\\
0.0804196	0.246631	\\
0.0839161	0.233154	\\
0.0874126	0.219677	\\
0.0909091	0.206199	\\
0.0944056	0.192722	\\
0.0979021	0.179245	\\
0.101399	0.172507	\\
0.104895	0.15903	\\
0.108392	0.145553	\\
0.111888	0.138814	\\
0.115385	0.125337	\\
0.120629	0.11186	\\
0.125874	0.105121	\\
0.129371	0.0916442	\\
0.132867	0.0849057	\\
0.138112	0.0781671	\\
0.143357	0.0714286	\\
0.146853	0.0579515	\\
0.152098	0.0512129	\\
0.157343	0.0444744	\\
0.162587	0.0309973	\\
0.167832	0.0242588	\\
0.171329	0.0175202	\\
0.178322	0.0107817	\\
0.181818	0.00404313	\\
0.187063	-0.00269542	\\
0.192308	-0.00943396	\\
0.197552	-0.0161725	\\
0.204545	-0.0229111	\\
0.211538	-0.0296496	\\
0.216783	-0.0363881	\\
0.222028	-0.0431267	\\
0.227273	-0.0498652	\\
0.234266	-0.0498652	\\
0.23951	-0.0566038	\\
0.243007	-0.0633423	\\
0.251748	-0.0700809	\\
0.256993	-0.0700809	\\
0.262238	-0.0768194	\\
0.270979	-0.0768194	\\
0.27972	-0.083558	\\
0.284965	-0.0902965	\\
0.291958	-0.0902965	\\
0.298951	-0.0902965	\\
0.302448	-0.097035	\\
0.309441	-0.097035	\\
0.316434	-0.103774	\\
0.325175	-0.110512	\\
0.335664	-0.110512	\\
0.344406	-0.110512	\\
0.34965	-0.117251	\\
0.36014	-0.123989	\\
0.372378	-0.123989	\\
0.381119	-0.130728	\\
0.38986	-0.130728	\\
0.398601	-0.130728	\\
0.403846	-0.137466	\\
0.410839	-0.137466	\\
0.421329	-0.137466	\\
0.431818	-0.137466	\\
0.437063	-0.144205	\\
0.445804	-0.144205	\\
0.454545	-0.144205	\\
0.465035	-0.144205	\\
0.472028	-0.144205	\\
0.477273	-0.150943	\\
0.486014	-0.150943	\\
0.494755	-0.157682	\\
0.503497	-0.157682	\\
0.515734	-0.157682	\\
0.536713	-0.157682	\\
0.547203	-0.16442	\\
0.561189	-0.16442	\\
0.573427	-0.16442	\\
0.583916	-0.16442	\\
0.596154	-0.16442	\\
0.603147	-0.171159	\\
0.617133	-0.171159	\\
0.627622	-0.171159	\\
0.636364	-0.171159	\\
0.65035	-0.171159	\\
0.660839	-0.171159	\\
0.66958	-0.177898	\\
0.68007	-0.177898	\\
0.697552	-0.177898	\\
0.711538	-0.177898	\\
0.725524	-0.177898	\\
0.737762	-0.177898	\\
0.746503	-0.184636	\\
0.756993	-0.184636	\\
0.770979	-0.184636	\\
0.783217	-0.184636	\\
0.798951	-0.184636	\\
0.805944	-0.191375	\\
0.818182	-0.191375	\\
0.83042	-0.191375	\\
0.842657	-0.191375	\\
0.858392	-0.191375	\\
0.874126	-0.191375	\\
0.891608	-0.191375	\\
0.905594	-0.191375	\\
0.921329	-0.191375	\\
0.938811	-0.191375	\\
0.956294	-0.191375	\\
0.972028	-0.191375	\\
0.982517	-0.198113	\\
0.991259	-0.204852	\\
};

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.00524476	1.04178	\\
0.00274825	0.174825	\\
0.00524476	-0.21159	\\
0.00699301	-0.467655	\\
0.00874126	-0.656334	\\
0.0104895	-0.716981	\\
0.0122378	-0.770889	\\
0.013986	-0.811321	\\
0.0157343	-0.845013	\\
0.0174825	-0.871968	\\
0.0192308	-0.898922	\\
0.020979	-0.919137	\\
0.0227273	-0.925876	\\
0.0244755	-0.932615	\\
0.027972	-0.939353	\\
0.0314685	-0.946092	\\
0.034965	-0.946092	\\
0.0367133	-0.946092	\\
0.0402098	-0.939353	\\
0.0437063	-0.932615	\\
0.0472028	-0.919137	\\
0.0506993	-0.919137	\\
0.0541958	-0.90566	\\
0.0576923	-0.898922	\\
0.0611888	-0.885445	\\
0.0646853	-0.878706	\\
0.0681818	-0.865229	\\
0.0716783	-0.851752	\\
0.0769231	-0.845013	\\
0.0804196	-0.831536	\\
0.0839161	-0.824798	\\
0.0856643	-0.811321	\\
0.0891608	-0.804582	\\
0.0926573	-0.791105	\\
0.0996503	-0.784367	\\
0.103147	-0.770889	\\
0.11014	-0.757412	\\
0.113636	-0.743935	\\
0.118881	-0.730458	\\
0.122378	-0.72372	\\
0.127622	-0.710243	\\
0.131119	-0.703504	\\
0.138112	-0.690027	\\
0.141608	-0.683288	\\
0.145105	-0.669811	\\
0.15035	-0.663073	\\
0.155594	-0.656334	\\
0.160839	-0.649596	\\
0.164336	-0.636119	\\
0.167832	-0.62938	\\
0.173077	-0.622642	\\
0.178322	-0.615903	\\
0.181818	-0.609164	\\
0.187063	-0.602426	\\
0.192308	-0.595687	\\
0.195804	-0.588949	\\
0.201049	-0.58221	\\
0.206294	-0.575472	\\
0.20979	-0.561995	\\
0.215035	-0.555256	\\
0.22028	-0.548518	\\
0.223776	-0.541779	\\
0.229021	-0.53504	\\
0.236014	-0.528302	\\
0.23951	-0.521563	\\
0.246503	-0.514825	\\
0.251748	-0.508086	\\
0.256993	-0.501348	\\
0.262238	-0.494609	\\
0.265734	-0.487871	\\
0.270979	-0.481132	\\
0.27972	-0.474394	\\
0.284965	-0.467655	\\
0.29021	-0.460916	\\
0.298951	-0.454178	\\
0.304196	-0.447439	\\
0.307692	-0.440701	\\
0.314685	-0.433962	\\
0.321678	-0.433962	\\
0.325175	-0.427224	\\
0.332168	-0.420485	\\
0.337413	-0.420485	\\
0.339161	-0.413747	\\
0.346154	-0.407008	\\
0.353147	-0.40027	\\
0.358392	-0.40027	\\
0.361888	-0.393531	\\
0.368881	-0.386792	\\
0.379371	-0.386792	\\
0.382867	-0.380054	\\
0.388112	-0.373315	\\
0.395105	-0.366577	\\
0.402098	-0.366577	\\
0.405594	-0.359838	\\
0.412587	-0.359838	\\
0.416084	-0.3531	\\
0.423077	-0.3531	\\
0.428322	-0.346361	\\
0.433566	-0.346361	\\
0.440559	-0.339623	\\
0.447552	-0.339623	\\
0.451049	-0.332884	\\
0.458042	-0.326146	\\
0.466783	-0.326146	\\
0.47028	-0.319407	\\
0.480769	-0.319407	\\
0.486014	-0.319407	\\
0.491259	-0.312668	\\
0.496503	-0.312668	\\
0.501748	-0.30593	\\
0.506993	-0.30593	\\
0.51049	-0.299191	\\
0.517483	-0.299191	\\
0.522727	-0.299191	\\
0.52972	-0.292453	\\
0.536713	-0.292453	\\
0.541958	-0.285714	\\
0.548951	-0.285714	\\
0.554196	-0.285714	\\
0.559441	-0.278976	\\
0.56993	-0.278976	\\
0.576923	-0.278976	\\
0.582168	-0.272237	\\
0.589161	-0.272237	\\
0.597902	-0.265499	\\
0.603147	-0.265499	\\
0.615385	-0.265499	\\
0.624126	-0.25876	\\
0.634615	-0.25876	\\
0.641608	-0.25876	\\
0.65035	-0.252022	\\
0.662587	-0.245283	\\
0.671329	-0.245283	\\
0.681818	-0.245283	\\
0.687063	-0.238544	\\
0.697552	-0.238544	\\
0.70979	-0.231806	\\
0.725524	-0.231806	\\
0.734266	-0.231806	\\
0.73951	-0.225067	\\
0.753497	-0.225067	\\
0.763986	-0.225067	\\
0.774476	-0.225067	\\
0.781469	-0.218329	\\
0.798951	-0.218329	\\
0.811189	-0.218329	\\
0.81993	-0.218329	\\
0.83042	-0.21159	\\
0.846154	-0.21159	\\
0.854895	-0.204852	\\
0.867133	-0.204852	\\
0.881119	-0.204852	\\
0.891608	-0.204852	\\
0.903846	-0.198113	\\
0.921329	-0.198113	\\
0.937063	-0.198113	\\
0.949301	-0.198113	\\
0.961538	-0.198113	\\
0.968531	-0.204852	\\
0.979021	-0.204852	\\
0.987762	-0.21159	\\
0.993007	-0.21159	\\
};

\legend{present, Kurtulus \cite{Kurtulus}};

\end{axis}
\end{tikzpicture}%


==> NACA0012_CD.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xtick={0, 5, 10, 15, 20, 25, 30},
xlabel={$\alpha [^{\circ}]$},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel={$C_D$},
ylabel style={rotate=-90},
ymajorgrids,
legend style={draw=none, at={(0.15,0.97)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width=0.1pt, mark size=2.0pt, mark=*]
  table[row sep=crcr]{
0	0.119	\\
1	0.120	\\
2	0.121	\\
3	0.122	\\
4	0.125	\\
5	0.128	\\
6	0.132	\\
7	0.136	\\
8	0.141	\\
10	0.165	\\
12	0.196	\\
14	0.241	\\
16	0.307	\\
18	0.382	\\
20	0.442	\\
22	0.495	\\
24	0.571	\\
25	0.635	\\
26	0.678	\\
27	0.667	\\
28	0.680	\\
29	0.657	\\
};

\addplot [color=red, line width=0.1pt, mark size=2.0pt, mark=triangle]
  table[row sep=crcr]{
0.005	0.116	\\
1.000	0.116	\\
2.000	0.123	\\
3.000	0.123	\\
4.000	0.123	\\
5.000	0.123	\\
6.000	0.123	\\
7.000	0.131	\\
8.000	0.139	\\
9.000	0.150	\\
10.000	0.161	\\
10.971	0.174	\\
12.000	0.194	\\
13.000	0.222	\\
14.000	0.249	\\
15.066	0.275	\\
16.049	0.319	\\
17.000	0.352	\\
18.000	0.384	\\
19.162	0.413	\\
20.000	0.439	\\
21.000	0.453	\\
22.000	0.471	\\
23.095	0.536	\\
23.915	0.594	\\
24.899	0.652	\\
25.883	0.696	\\
26.864	0.681	\\
27.846	0.688	\\
29.000	0.739	\\
};

\legend{present study, Kurtulus \cite{Kurtulus}};

\end{axis}
\end{tikzpicture}


==> NACA0012_CL.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xtick={0, 5, 10, 15, 20, 25, 30},
xlabel={$\alpha [^{\circ}]$},
xmajorgrids,
ymin=0,
ymax=1.4,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
ylabel={$C_L$},
ylabel style={rotate=-90},
ymajorgrids,
legend style={draw=none, at={(0.08,0.98)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=black, line width=0.1pt, mark size=2.0pt, mark=*]
  table[row sep=crcr]{%
0	0.000	\\
1	0.054	\\
2	0.106	\\
3	0.156	\\
4	0.201	\\
5	0.241	\\
6	0.274	\\
7	0.300	\\
8	0.323	\\
10	0.411	\\
12	0.490	\\
14	0.591	\\
16	0.727	\\
18	0.847	\\
20	0.895	\\
22	0.911	\\
24	0.990	\\
25	1.082	\\
26	1.124	\\
27	1.049	\\
28	1.024	\\
29	0.949	\\
};

\addplot [color=blue, line width=0.1pt, mark size=2.0pt, mark=triangle]
  table[row sep=crcr]{%
0.954	0.052	\\
1.971	0.108	\\
2.926	0.156	\\
3.944	0.205	\\
4.962	0.237	\\
5.980	0.273	\\
6.936	0.297	\\
7.954	0.337	\\
8.972	0.373	\\
9.926	0.421	\\
10.945	0.457	\\
11.963	0.493	\\
12.918	0.533	\\
13.934	0.618	\\
14.951	0.682	\\
15.968	0.746	\\
16.921	0.834	\\
17.875	0.891	\\
18.893	0.931	\\
19.912	0.955	\\
20.930	0.983	\\
21.950	0.995	\\
22.905	1.027	\\
23.924	1.035	\\
24.877	1.119	\\
25.893	1.195	\\
26.910	1.275	\\
27.935	1.147	\\
28.957	1.110	\\
};

\addplot [color=red, line width=0.1pt, mark size=2.0pt, mark=square]
  table[row sep=crcr]{%
0.000	0.000	\\
0.978	0.057	\\
1.957	0.109	\\
3.000	0.161	\\
3.978	0.209	\\
5.022	0.248	\\
6.000	0.279	\\
6.978	0.305	\\
7.957	0.327	\\
9.000	0.374	\\
10.044	0.418	\\
11.022	0.457	\\
12.000	0.501	\\
12.978	0.553	\\
14.022	0.614	\\
15.000	0.688	\\
15.978	0.762	\\
17.022	0.818	\\
18.000	0.857	\\
19.044	0.883	\\
20.022	0.888	\\
21.000	0.888	\\
22.044	0.888	\\
22.957	0.949	\\
24.065	1.058	\\
24.978	1.136	\\
26.022	1.153	\\
27.065	1.049	\\
28.044	0.993	\\
29.022	1.093	\\
};

\addplot [color=violet, line width=0.1pt, mark size=2.0pt, mark=star]
  table[row sep=crcr]{%
1.984	0.103	\\
3.968	0.196	\\
5.952	0.265	\\
7.996	0.307	\\
9.980	0.397	\\
12.024	0.480	\\
12.986	0.494	\\
14.008	0.603	\\
15.030	0.573	\\
15.992	0.757	\\
17.014	0.810	\\
18.036	0.844	\\
18.998	0.861	\\
20.020	0.861	\\
21.042	0.810	\\
22.004	0.894	\\
23.026	0.961	\\
24.048	1.045	\\
25.010	1.109	\\
26.032	1.120	\\
27.054	0.975	\\
28.016	1.131	\\
29.038	1.070	\\
};

\legend{present study, Liu et al. \cite{Liu}, Kurtulus \cite{Kurtulus}, Khalid and Akhtar \cite{Khalid}};

\end{axis}
\end{tikzpicture}%


==> error.txt <==
\begin{tikzpicture}

\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
log ticks with fixed point,
xmin=30,
xmax=210,
xlabel={C [l.u.]},
xtick={30, 60, 90, 120, 150, 180, 210},
ymin=0.1,
ymax=100,
ylabel={err$_{C_D}$ [$\%$]},
legend style={draw=none, at={(0.1,0.35)},anchor=north west,legend cell align=left,font = \small}
]

\addplot [color=red, only marks, mark size=3.0pt, mark=o]
  table[row sep=crcr]{%
48	12.2116 \\
64	 8.0465 \\
96	 2.6790 \\
128	 1.4503 \\
144	 0.8653 \\
};

\addplot [color=black,line width=1pt]
  table[row sep=crcr]{%
35	23.91	\\
36	22.59	\\
37	21.36	\\
38	20.24	\\
39	19.20	\\
40	18.24	\\
41	17.35	\\
42	16.52	\\
43	15.75	\\
44	15.03	\\
45	14.36	\\
46	13.74	\\
47	13.15	\\
48	12.60	\\
49	12.09	\\
50	11.60	\\
51	11.14	\\
52	10.71	\\
53	10.31	\\
54	9.92	\\
55	9.56	\\
56	9.22	\\
57	8.89	\\
58	8.59	\\
59	8.29	\\
60	8.02	\\
61	7.75	\\
62	7.50	\\
63	7.26	\\
64	7.03	\\
65	6.81	\\
66	6.61	\\
67	6.41	\\
68	6.22	\\
69	6.04	\\
70	5.86	\\
71	5.70	\\
72	5.54	\\
73	5.39	\\
74	5.24	\\
75	5.10	\\
76	4.96	\\
77	4.83	\\
78	4.71	\\
79	4.59	\\
80	4.47	\\
81	4.36	\\
82	4.25	\\
83	4.15	\\
84	4.05	\\
85	3.96	\\
86	3.86	\\
87	3.77	\\
88	3.69	\\
89	3.60	\\
90	3.52	\\
91	3.44	\\
92	3.37	\\
93	3.30	\\
94	3.22	\\
95	3.16	\\
96	3.09	\\
97	3.03	\\
98	2.96	\\
99	2.90	\\
100	2.84	\\
101	2.79	\\
102	2.73	\\
103	2.68	\\
104	2.63	\\
105	2.58	\\
106	2.53	\\
107	2.48	\\
108	2.43	\\
109	2.39	\\
110	2.34	\\
111	2.30	\\
112	2.26	\\
113	2.22	\\
114	2.18	\\
115	2.14	\\
116	2.11	\\
117	2.07	\\
118	2.03	\\
119	2.00	\\
120	1.97	\\
121	1.93	\\
122	1.90	\\
123	1.87	\\
124	1.84	\\
125	1.81	\\
126	1.78	\\
127	1.75	\\
128	1.72	\\
129	1.70	\\
130	1.67	\\
131	1.65	\\
132	1.62	\\
133	1.60	\\
134	1.57	\\
135	1.55	\\
136	1.52	\\
137	1.50	\\
138	1.48	\\
139	1.46	\\
140	1.44	\\
141	1.42	\\
142	1.40	\\
143	1.38	\\
144	1.36	\\
145	1.34	\\
146	1.32	\\
147	1.30	\\
148	1.28	\\
149	1.27	\\
150	1.25	\\
151	1.23	\\
152	1.22	\\
153	1.20	\\
154	1.18	\\
155	1.17	\\
156	1.15	\\
157	1.14	\\
158	1.12	\\
159	1.11	\\
160	1.10	\\
161	1.08	\\
162	1.07	\\
163	1.06	\\
164	1.04	\\
165	1.03	\\
166	1.02	\\
167	1.01	\\
168	0.99	\\
169	0.98	\\
170	0.97	\\
171	0.96	\\
172	0.95	\\
173	0.94	\\
174	0.93	\\
175	0.91	\\
176	0.90	\\
177	0.89	\\
178	0.88	\\
179	0.87	\\
180	0.86	\\
};

\addplot [color=black, dashed, line width=0.5pt]
  table[row sep=crcr]{%
35	79.25	\\
36	74.91	\\
37	70.91	\\
38	67.23	\\
39	63.83	\\
40	60.68	\\
41	57.75	\\
42	55.03	\\
43	52.50	\\
44	50.14	\\
45	47.94	\\
46	45.88	\\
47	43.95	\\
48	42.14	\\
49	40.43	\\
50	38.83	\\
51	37.32	\\
52	35.90	\\
53	34.56	\\
54	33.29	\\
55	32.09	\\
56	30.96	\\
57	29.88	\\
58	28.86	\\
59	27.89	\\
60	26.97	\\
61	26.09	\\
62	25.25	\\
63	24.46	\\
64	23.70	\\
65	22.98	\\
66	22.29	\\
67	21.63	\\
68	20.99	\\
69	20.39	\\
70	19.81	\\
71	19.26	\\
72	18.73	\\
73	18.22	\\
74	17.73	\\
75	17.26	\\
76	16.81	\\
77	16.37	\\
78	15.96	\\
79	15.56	\\
80	15.17	\\
81	14.80	\\
82	14.44	\\
83	14.09	\\
84	13.76	\\
85	13.44	\\
86	13.13	\\
87	12.83	\\
88	12.54	\\
89	12.26	\\
90	11.99	\\
91	11.72	\\
92	11.47	\\
93	11.22	\\
94	10.99	\\
95	10.76	\\
96	10.53	\\
97	10.32	\\
98	10.11	\\
99	9.91	\\
100	9.71	\\
101	9.52	\\
102	9.33	\\
103	9.15	\\
104	8.98	\\
105	8.81	\\
106	8.64	\\
107	8.48	\\
108	8.32	\\
109	8.17	\\
110	8.02	\\
111	7.88	\\
112	7.74	\\
113	7.60	\\
114	7.47	\\
115	7.34	\\
116	7.21	\\
117	7.09	\\
118	6.97	\\
119	6.86	\\
120	6.74	\\
121	6.63	\\
122	6.52	\\
123	6.42	\\
124	6.31	\\
125	6.21	\\
126	6.11	\\
127	6.02	\\
128	5.93	\\
129	5.83	\\
130	5.74	\\
131	5.66	\\
132	5.57	\\
133	5.49	\\
134	5.41	\\
135	5.33	\\
136	5.25	\\
137	5.17	\\
138	5.10	\\
139	5.02	\\
140	4.95	\\
141	4.88	\\
142	4.81	\\
143	4.75	\\
144	4.68	\\
145	4.62	\\
146	4.55	\\
147	4.49	\\
148	4.43	\\
149	4.37	\\
150	4.31	\\
151	4.26	\\
152	4.20	\\
153	4.15	\\
154	4.09	\\
155	4.04	\\
156	3.99	\\
157	3.94	\\
158	3.89	\\
159	3.84	\\
160	3.79	\\
161	3.75	\\
162	3.70	\\
163	3.65	\\
164	3.61	\\
165	3.57	\\
166	3.52	\\
167	3.48	\\
168	3.44	\\
169	3.40	\\
170	3.36	\\
171	3.32	\\
172	3.28	\\
173	3.24	\\
174	3.21	\\
175	3.17	\\
176	3.13	\\
177	3.10	\\
178	3.06	\\
179	3.03	\\
180	3.00	\\
};

\legend{numerical results, fitting, 2nd-order slope};

\end{loglogaxis}
\end{tikzpicture}%


==> interpolation_st.txt <==
\begin{tikzpicture}

\draw [dotted] (-0.72,-0.72) -- (3.12,-0.72) ;
\draw [dotted] (-0.72,1.2) -- (3.12,1.2) ;
\draw [dotted] (-0.72,3.12) -- (3.12,3.12) ;
\draw [dotted] (-0.72,-0.72) -- (-0.72,3.12) ;
\draw [dotted] (1.2,-0.72) -- (1.2,3.12) ;
\draw [dotted] (3.12,-0.72) -- (3.12,3.12) ;

\draw (1.8,2.64) -- (-0.48,0.72) ;
\draw (1.8,2.64) -- (2.52,-0.24) ;
\draw (2.52,-0.24) -- (-0.48,0.72) ;
\draw (2.52,-0.24) -- (4.42,1.5) ;
\draw (1.8,2.64) -- (4.42,1.5) ;
\draw (-0.98,2.75) -- (1.8,2.64) ;
\draw (-0.98,2.75) -- (-0.48,0.72) ;
\draw (0.75,-1.7) -- (-0.48,0.72) ;
\draw (0.75,-1.7) -- (2.52,-0.24) ;

\draw [red, thick, fill=blue] (1.2,1.2) circle [radius=0.08] ;

\draw [blue, thick, fill=white] (1.8,2.64) circle [radius=0.08] ;
\draw [blue, thick, fill=white] (-0.48,0.72) circle [radius=0.08] ;
\draw [blue, thick, fill=white] (2.52,-0.24) circle [radius=0.08] ;
\draw [blue, thick, fill=white] (4.42, 1.5) circle [radius=0.08] ;
\draw [blue, thick, fill=white] (-0.98, 2.75) circle [radius=0.08] ;
\draw [blue, thick, fill=white] (0.75,-1.7) circle [radius=0.08] ;

\draw [white, fill=white] (1.3,1.56) circle [radius=0.15] ;
\node at (1.3,1.56) {$\phi(x,y)$};

\node at (0.6,-2) {$\phi_1$};
\node at (4.7,1.25) {$\phi_3$};
\node at (-1.35,2.9) {$\phi_5$};
\draw [white, fill=white] (-0.7,0.35) circle [radius=0.15] ;
\node at (-0.7,0.35) {$\phi_6$};
\draw [white, fill=white] (2.9,-0.28) circle [radius=0.15] ;
\node at (2.9,-0.28) {$\phi_2$};
\draw [white, fill=white] (2.3,2.8) circle [radius=0.15] ;
\node at (2.3,2.8) {$\phi_4$};

\end{tikzpicture}


==> interpolation_un.txt <==
\begin{tikzpicture}

\draw (0,0) -- (2,0) ;
\draw (0,2) -- (2,2) ;
\draw (0,0) -- (0,2) ;
\draw (2,0) -- (2,2) ;
\draw (2,0) -- (4,0) ;
\draw (4,0) -- (4,2) ;
\draw (4,4) -- (4,2) ;
\draw (4,4) -- (2,4) ;
\draw (2,4) -- (2,2) ;
\draw (4,2) -- (2,2) ;
\draw (0,4) -- (0,2) ;
\draw (0,4) -- (2,4) ;
\draw [red, thick, fill=white] (0,0) circle [radius=0.08] ;
\draw [red, thick, fill=white] (0,2) circle [radius=0.08] ;
\draw [red, thick, fill=white] (2,0) circle [radius=0.08] ;
\draw [red, thick, fill=white] (2,2) circle [radius=0.08] ;
\draw [red, thick, fill=white] (0,4) circle [radius=0.08] ;
\draw [red, thick, fill=white] (4,0) circle [radius=0.08] ;
\draw [red, thick, fill=white] (4,2) circle [radius=0.08] ;
\draw [red, thick, fill=white] (2,4) circle [radius=0.08] ;
\draw [red, thick, fill=white] (4,4) circle [radius=0.08] ;

\draw [dotted] (0.96,1.2) -- (2.64,1.68) ;
\draw [dotted] (-0.6,0.6) -- (0.96,1.2) ;
\draw [dotted] (1.68,-0.36) -- (2.64,1.68) ;
\draw [dotted] (1.68,-0.36) -- (0.96,1.2) ;
\draw [dotted] (1.68,-0.36) -- (-0.6,0.6) ;

\draw [blue, thick, fill=red] (0.96,1.2) circle [radius=0.08] ;

\node at (1.08,1.56) {$\phi(x,y)$};

\node at (-0.3,-0.35) {$\phi_1$};
\node at ( 2.4,-0.35) {$\phi_2$};
\node at ( 4.3,-0.35) {$\phi_3$};
\node at (-0.3, 2.4 ) {$\phi_4$};
\node at ( 2.4, 2.4 ) {$\phi_5$};
\node at ( 4.3, 2.4 ) {$\phi_6$};
\node at (-0.3, 4.4 ) {$\phi_7$};
\node at ( 2.4, 4.4 ) {$\phi_8$};
\node at ( 4.3, 4.4 ) {$\phi_9$};

\end{tikzpicture}


==> timeCL_NACA.txt <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=40000,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000, 35000, 40000},
xlabel={$t [l.u.]$},
xmajorgrids,
ymin=0,
ymax=2.5,
ytick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5},
ylabel={$C_L$},
ylabel style={rotate=-90},
ymajorgrids,
legend style={draw=none, legend columns=-1, at={(0.02,0.96)},anchor=north west,legend cell align=left,font = \small},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}
]

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	1.4398	\\
20	1.3109	\\
40	1.0759	\\
60	0.8448	\\
80	0.6207	\\
100	0.4107	\\
120	0.2669	\\
140	0.166	\\
160	0.1136	\\
180	0.1015	\\
200	0.1121	\\
220	0.1363	\\
240	0.1679	\\
260	0.1984	\\
280	0.2221	\\
300	0.2391	\\
320	0.2504	\\
340	0.2571	\\
360	0.2603	\\
380	0.2607	\\
400	0.2616	\\
420	0.261	\\
440	0.2609	\\
460	0.2612	\\
480	0.262	\\
500	0.2633	\\
520	0.265	\\
540	0.2669	\\
560	0.2689	\\
580	0.2709	\\
600	0.2729	\\
620	0.2747	\\
640	0.2765	\\
660	0.2781	\\
680	0.2797	\\
700	0.2811	\\
720	0.2825	\\
740	0.2838	\\
760	0.2851	\\
780	0.2863	\\
800	0.2875	\\
820	0.2887	\\
840	0.2897	\\
860	0.2907	\\
880	0.2916	\\
900	0.2924	\\
920	0.2931	\\
940	0.2937	\\
960	0.2941	\\
980	0.2944	\\
1000	0.2946	\\
1020	0.2946	\\
1040	0.2945	\\
1060	0.2942	\\
1080	0.2939	\\
1100	0.2934	\\
1120	0.2929	\\
1140	0.2923	\\
1160	0.2916	\\
1180	0.2909	\\
1200	0.2902	\\
1220	0.2894	\\
1240	0.2886	\\
1260	0.2878	\\
1280	0.287	\\
1300	0.2862	\\
1320	0.2855	\\
1340	0.2847	\\
1360	0.2839	\\
1380	0.2832	\\
1400	0.2824	\\
1420	0.2817	\\
1440	0.2809	\\
1460	0.2802	\\
1480	0.2795	\\
1500	0.2788	\\
1520	0.278	\\
1540	0.2773	\\
1560	0.2766	\\
1580	0.2759	\\
1600	0.2752	\\
1620	0.2744	\\
1640	0.2737	\\
1660	0.273	\\
1680	0.2722	\\
1700	0.2715	\\
1720	0.2708	\\
1740	0.27	\\
1760	0.266	\\
1780	0.2301	\\
1800	0.1783	\\
1820	0.2067	\\
1840	0.275	\\
1860	0.3007	\\
1880	0.3133	\\
1900	0.317	\\
1920	0.3086	\\
1940	0.291	\\
1960	0.2725	\\
1980	0.258	\\
2000	0.248	\\
2020	0.2421	\\
2040	0.2401	\\
2060	0.2411	\\
2080	0.244	\\
2100	0.2476	\\
2120	0.2509	\\
2140	0.2535	\\
2160	0.2552	\\
2180	0.2559	\\
2200	0.2559	\\
2220	0.2551	\\
2240	0.2539	\\
2260	0.2526	\\
2280	0.2512	\\
2300	0.25	\\
2320	0.2488	\\
2340	0.2479	\\
2360	0.247	\\
2380	0.2463	\\
2400	0.2457	\\
2420	0.2451	\\
2440	0.2445	\\
2460	0.244	\\
2480	0.2434	\\
2500	0.2428	\\
2520	0.2422	\\
2540	0.2416	\\
2560	0.241	\\
2580	0.2405	\\
2600	0.2399	\\
2620	0.2393	\\
2640	0.2388	\\
2660	0.2383	\\
2680	0.2378	\\
2700	0.2373	\\
2720	0.2369	\\
2740	0.2382	\\
2760	0.2418	\\
2780	0.2441	\\
2800	0.2454	\\
2820	0.2447	\\
2840	0.2368	\\
2860	0.2323	\\
2880	0.2292	\\
2900	0.2273	\\
2920	0.2266	\\
2940	0.2267	\\
2960	0.2277	\\
2980	0.2293	\\
3000	0.2302	\\
3020	0.2306	\\
3040	0.2307	\\
3060	0.2307	\\
3080	0.2304	\\
3100	0.2299	\\
3120	0.2293	\\
3140	0.2287	\\
3160	0.2281	\\
3180	0.2275	\\
3200	0.227	\\
3220	0.2265	\\
3240	0.226	\\
3260	0.2255	\\
3280	0.2257	\\
3300	0.2266	\\
3320	0.2273	\\
3340	0.2277	\\
3360	0.2272	\\
3380	0.2262	\\
3400	0.2251	\\
3420	0.2236	\\
3440	0.2219	\\
3460	0.2204	\\
3480	0.2192	\\
3500	0.2191	\\
3520	0.2197	\\
3540	0.2206	\\
3560	0.2221	\\
3580	0.2181	\\
3600	0.2079	\\
3620	0.2084	\\
3640	0.2154	\\
3660	0.2221	\\
3680	0.2259	\\
3700	0.2282	\\
3720	0.2289	\\
3740	0.2275	\\
3760	0.2245	\\
3780	0.2212	\\
3800	0.2182	\\
3820	0.2158	\\
3840	0.2142	\\
3860	0.2133	\\
3880	0.2132	\\
3900	0.2136	\\
3920	0.2142	\\
3940	0.2149	\\
3960	0.2156	\\
3980	0.216	\\
4000	0.2163	\\
4020	0.2164	\\
4040	0.2163	\\
4060	0.216	\\
4080	0.2157	\\
4100	0.2154	\\
4120	0.215	\\
4140	0.2147	\\
4160	0.2145	\\
4180	0.2142	\\
4200	0.214	\\
4220	0.2139	\\
4240	0.2137	\\
4260	0.2136	\\
4280	0.2134	\\
4300	0.2133	\\
4320	0.2132	\\
4340	0.213	\\
4360	0.2129	\\
4380	0.2127	\\
4400	0.2125	\\
4420	0.2124	\\
4440	0.2122	\\
4460	0.2121	\\
4480	0.212	\\
4500	0.2118	\\
4520	0.2114	\\
4540	0.2108	\\
4560	0.2106	\\
4580	0.2101	\\
4600	0.2103	\\
4620	0.2109	\\
4640	0.2117	\\
4660	0.2126	\\
4680	0.2129	\\
4700	0.2127	\\
4720	0.2122	\\
4740	0.2115	\\
4760	0.2109	\\
4780	0.2103	\\
4800	0.2098	\\
4820	0.2095	\\
4840	0.2093	\\
4860	0.2092	\\
4880	0.2093	\\
4900	0.2094	\\
4920	0.2096	\\
4940	0.2097	\\
4960	0.2097	\\
4980	0.2097	\\
5000	0.2097	\\
5020	0.2096	\\
5040	0.2095	\\
5060	0.2093	\\
5080	0.2091	\\
5100	0.2089	\\
5120	0.2088	\\
5140	0.2087	\\
5160	0.2087	\\
5180	0.2089	\\
5200	0.2091	\\
5220	0.2091	\\
5240	0.2089	\\
5260	0.2082	\\
5280	0.2073	\\
5300	0.2064	\\
5320	0.2059	\\
5340	0.2059	\\
5360	0.2064	\\
5380	0.2069	\\
5400	0.2061	\\
5420	0.2063	\\
5440	0.2081	\\
5460	0.2098	\\
5480	0.2104	\\
5500	0.2104	\\
5520	0.2103	\\
5540	0.2098	\\
5560	0.2087	\\
5580	0.2073	\\
5600	0.206	\\
5620	0.205	\\
5640	0.2045	\\
5660	0.2044	\\
5680	0.205	\\
5700	0.2064	\\
5720	0.2081	\\
5740	0.2095	\\
5760	0.2099	\\
5780	0.2093	\\
5800	0.2086	\\
5820	0.2079	\\
5840	0.2073	\\
5860	0.2068	\\
5880	0.2065	\\
5900	0.2063	\\
5920	0.2062	\\
5940	0.2062	\\
5960	0.2063	\\
5980	0.2065	\\
6000	0.2066	\\
6020	0.2067	\\
6040	0.2067	\\
6060	0.2065	\\
6080	0.2061	\\
6100	0.2062	\\
6120	0.2063	\\
6140	0.2065	\\
6160	0.2068	\\
6180	0.2071	\\
6200	0.2072	\\
6220	0.2071	\\
6240	0.2068	\\
6260	0.2066	\\
6280	0.2063	\\
6300	0.2062	\\
6320	0.2062	\\
6340	0.2061	\\
6360	0.2062	\\
6380	0.2063	\\
6400	0.2062	\\
6420	0.2062	\\
6440	0.2061	\\
6460	0.2061	\\
6480	0.2062	\\
6500	0.2062	\\
6520	0.2063	\\
6540	0.2064	\\
6560	0.2064	\\
6580	0.2065	\\
6600	0.2064	\\
6620	0.2064	\\
6640	0.2063	\\
6660	0.2062	\\
6680	0.2061	\\
6700	0.2061	\\
6720	0.206	\\
6740	0.206	\\
6760	0.206	\\
6780	0.206	\\
6800	0.206	\\
6820	0.206	\\
6840	0.206	\\
6860	0.206	\\
6880	0.206	\\
6900	0.206	\\
6920	0.206	\\
6940	0.2059	\\
6960	0.2059	\\
6980	0.2059	\\
7000	0.2059	\\
7020	0.206	\\
7040	0.206	\\
7060	0.2061	\\
7080	0.2061	\\
7100	0.2061	\\
7120	0.206	\\
7140	0.2058	\\
7160	0.2056	\\
7180	0.2055	\\
7200	0.2053	\\
7220	0.2051	\\
7240	0.2053	\\
7260	0.2056	\\
7280	0.2059	\\
7300	0.2061	\\
7320	0.2063	\\
7340	0.2064	\\
7360	0.2064	\\
7380	0.2064	\\
7400	0.2063	\\
7420	0.2061	\\
7440	0.2058	\\
7460	0.2055	\\
7480	0.2053	\\
7500	0.2052	\\
7520	0.2052	\\
7540	0.2053	\\
7560	0.2056	\\
7580	0.2058	\\
7600	0.206	\\
7620	0.2061	\\
7640	0.2061	\\
7660	0.206	\\
7680	0.2059	\\
7700	0.2058	\\
7720	0.2056	\\
7740	0.2055	\\
7760	0.2055	\\
7780	0.2057	\\
7800	0.2058	\\
7820	0.2059	\\
7840	0.206	\\
7860	0.206	\\
7880	0.206	\\
7900	0.2059	\\
7920	0.2057	\\
7940	0.2056	\\
7960	0.2056	\\
7980	0.2057	\\
8000	0.2057	\\
8020	0.2059	\\
8040	0.2061	\\
8060	0.2065	\\
8080	0.2072	\\
8100	0.2079	\\
8120	0.2085	\\
8140	0.2091	\\
8160	0.21	\\
8180	0.2106	\\
8200	0.2101	\\
8220	0.208	\\
8240	0.2047	\\
8260	0.202	\\
8280	0.2009	\\
8300	0.2013	\\
8320	0.2031	\\
8340	0.2054	\\
8360	0.2074	\\
8380	0.2086	\\
8400	0.2084	\\
8420	0.2068	\\
8440	0.2047	\\
8460	0.2033	\\
8480	0.2032	\\
8500	0.2043	\\
8520	0.2059	\\
8540	0.2067	\\
8560	0.2068	\\
8580	0.2067	\\
8600	0.2066	\\
8620	0.2062	\\
8640	0.2058	\\
8660	0.2056	\\
8680	0.2055	\\
8700	0.2056	\\
8720	0.2057	\\
8740	0.2059	\\
8760	0.2059	\\
8780	0.2059	\\
8800	0.2059	\\
8820	0.2059	\\
8840	0.2059	\\
8860	0.206	\\
8880	0.2061	\\
8900	0.2062	\\
8920	0.2064	\\
8940	0.2066	\\
8960	0.2066	\\
8980	0.2062	\\
9000	0.2056	\\
9020	0.205	\\
9040	0.2048	\\
9060	0.2048	\\
9080	0.205	\\
9100	0.2052	\\
9120	0.2054	\\
9140	0.2057	\\
9160	0.2058	\\
9180	0.206	\\
9200	0.206	\\
9220	0.206	\\
9240	0.2059	\\
9260	0.2058	\\
9280	0.2057	\\
9300	0.2055	\\
9320	0.2054	\\
9340	0.2054	\\
9360	0.2054	\\
9380	0.2054	\\
9400	0.2054	\\
9420	0.2054	\\
9440	0.2054	\\
9460	0.2054	\\
9480	0.2054	\\
9500	0.2054	\\
9520	0.2054	\\
9540	0.2053	\\
9560	0.2052	\\
9580	0.2052	\\
9600	0.2051	\\
9620	0.205	\\
9640	0.205	\\
9660	0.205	\\
9680	0.205	\\
9700	0.2049	\\
9720	0.2049	\\
9740	0.2048	\\
9760	0.2048	\\
9780	0.2047	\\
9800	0.2046	\\
9820	0.2046	\\
9840	0.2045	\\
9860	0.2045	\\
9880	0.2044	\\
9900	0.2043	\\
9920	0.2042	\\
9940	0.2042	\\
9960	0.2042	\\
9980	0.2044	\\
10000	0.2046	\\
10020	0.2047	\\
10040	0.2047	\\
10060	0.2045	\\
10080	0.2042	\\
10100	0.2039	\\
10120	0.2037	\\
10140	0.2035	\\
10160	0.2036	\\
10180	0.2038	\\
10200	0.204	\\
10220	0.2041	\\
10240	0.204	\\
10260	0.2038	\\
10280	0.2037	\\
10300	0.2036	\\
10320	0.2036	\\
10340	0.2038	\\
10360	0.204	\\
10380	0.204	\\
10400	0.2041	\\
10420	0.204	\\
10440	0.204	\\
10460	0.2039	\\
10480	0.2038	\\
10500	0.2037	\\
10520	0.2036	\\
10540	0.2036	\\
10560	0.2035	\\
10580	0.2035	\\
10600	0.2034	\\
10620	0.2034	\\
10640	0.2033	\\
10660	0.2032	\\
10680	0.2032	\\
10700	0.2031	\\
10720	0.203	\\
10740	0.203	\\
10760	0.203	\\
10780	0.203	\\
10800	0.2031	\\
10820	0.2031	\\
10840	0.203	\\
10860	0.203	\\
10880	0.2029	\\
10900	0.2028	\\
10920	0.2026	\\
10940	0.2022	\\
10960	0.2013	\\
10980	0.2	\\
11000	0.1988	\\
11020	0.1984	\\
11040	0.1993	\\
11060	0.2013	\\
11080	0.2034	\\
11100	0.2041	\\
11120	0.2033	\\
11140	0.2016	\\
11160	0.2001	\\
11180	0.1998	\\
11200	0.2011	\\
11220	0.2034	\\
11240	0.2049	\\
11260	0.2055	\\
11280	0.2055	\\
11300	0.2049	\\
11320	0.2038	\\
11340	0.2025	\\
11360	0.2013	\\
11380	0.2007	\\
11400	0.2006	\\
11420	0.2007	\\
11440	0.201	\\
11460	0.2013	\\
11480	0.2016	\\
11500	0.2018	\\
11520	0.2018	\\
11540	0.2017	\\
11560	0.2014	\\
11580	0.2013	\\
11600	0.2015	\\
11620	0.2019	\\
11640	0.2023	\\
11660	0.2026	\\
11680	0.2026	\\
11700	0.2024	\\
11720	0.2021	\\
11740	0.2017	\\
11760	0.2014	\\
11780	0.2013	\\
11800	0.2013	\\
11820	0.2013	\\
11840	0.2014	\\
11860	0.2016	\\
11880	0.2017	\\
11900	0.2017	\\
11920	0.2018	\\
11940	0.2018	\\
11960	0.2018	\\
11980	0.2018	\\
12000	0.2018	\\
12020	0.2019	\\
12040	0.2019	\\
12060	0.2018	\\
12080	0.2018	\\
12100	0.2018	\\
12120	0.2017	\\
12140	0.2017	\\
12160	0.2017	\\
12180	0.2017	\\
12200	0.2017	\\
12220	0.2017	\\
12240	0.2017	\\
12260	0.2016	\\
12280	0.2016	\\
12300	0.2016	\\
12320	0.2016	\\
12340	0.2016	\\
12360	0.2015	\\
12380	0.2015	\\
12400	0.2015	\\
12420	0.2015	\\
12440	0.2015	\\
12460	0.2015	\\
12480	0.2014	\\
12500	0.2014	\\
12520	0.2014	\\
12540	0.2013	\\
12560	0.2013	\\
12580	0.2013	\\
12600	0.2013	\\
12620	0.2013	\\
12640	0.2013	\\
12660	0.2013	\\
12680	0.2013	\\
12700	0.2013	\\
12720	0.2013	\\
12740	0.2014	\\
12760	0.2014	\\
12780	0.2014	\\
12800	0.2013	\\
12820	0.2012	\\
12840	0.2011	\\
12860	0.201	\\
12880	0.201	\\
12900	0.2012	\\
12920	0.2013	\\
12940	0.2014	\\
12960	0.2013	\\
12980	0.2013	\\
13000	0.2011	\\
13020	0.2009	\\
13040	0.2009	\\
13060	0.201	\\
13080	0.2011	\\
13100	0.2012	\\
13120	0.2013	\\
13140	0.2014	\\
13160	0.2014	\\
13180	0.2013	\\
13200	0.2011	\\
13220	0.201	\\
13240	0.2009	\\
13260	0.2009	\\
13280	0.2009	\\
13300	0.2009	\\
13320	0.201	\\
13340	0.201	\\
13360	0.201	\\
13380	0.201	\\
13400	0.201	\\
13420	0.201	\\
13440	0.2011	\\
13460	0.2013	\\
13480	0.2016	\\
13500	0.202	\\
13520	0.2022	\\
13540	0.2023	\\
13560	0.2023	\\
13580	0.2023	\\
13600	0.2022	\\
13620	0.2021	\\
13640	0.2018	\\
13660	0.2015	\\
13680	0.2012	\\
13700	0.2009	\\
13720	0.2005	\\
13740	0.2	\\
13760	0.1994	\\
13780	0.1991	\\
13800	0.1991	\\
13820	0.1996	\\
13840	0.2003	\\
13860	0.2008	\\
13880	0.2013	\\
13900	0.2016	\\
13920	0.2017	\\
13940	0.2018	\\
13960	0.2018	\\
13980	0.2017	\\
14000	0.2015	\\
14020	0.2012	\\
14040	0.2009	\\
14060	0.2007	\\
14080	0.2005	\\
14100	0.2005	\\
14120	0.2005	\\
14140	0.2007	\\
14160	0.2008	\\
14180	0.2008	\\
14200	0.2008	\\
14220	0.2008	\\
14240	0.2008	\\
14260	0.2008	\\
14280	0.2008	\\
14300	0.2008	\\
14320	0.2008	\\
14340	0.2008	\\
14360	0.2008	\\
14380	0.2008	\\
14400	0.2008	\\
14420	0.2008	\\
14440	0.2008	\\
14460	0.2008	\\
14480	0.2008	\\
14500	0.2008	\\
14520	0.2008	\\
14540	0.2008	\\
14560	0.2008	\\
14580	0.2008	\\
14600	0.2007	\\
14620	0.2007	\\
14640	0.2006	\\
14660	0.2006	\\
14680	0.2005	\\
14700	0.2005	\\
14720	0.2005	\\
14740	0.2005	\\
14760	0.2006	\\
14780	0.2006	\\
14800	0.2006	\\
14820	0.2005	\\
14840	0.2005	\\
14860	0.2005	\\
14880	0.2006	\\
14900	0.2006	\\
14920	0.2006	\\
14940	0.2007	\\
14960	0.2007	\\
14980	0.2007	\\
15000	0.2007	\\
15020	0.2007	\\
15040	0.2007	\\
15060	0.2007	\\
15080	0.2007	\\
15100	0.2007	\\
15120	0.2007	\\
15140	0.2008	\\
15160	0.2008	\\
15180	0.2008	\\
15200	0.2008	\\
15220	0.2008	\\
15240	0.2008	\\
15260	0.2008	\\
15280	0.2007	\\
15300	0.2007	\\
15320	0.2007	\\
15340	0.2008	\\
15360	0.2008	\\
15380	0.2008	\\
15400	0.2008	\\
15420	0.2008	\\
15440	0.2007	\\
15460	0.2007	\\
15480	0.2008	\\
15500	0.2008	\\
15520	0.2009	\\
15540	0.2009	\\
15560	0.2008	\\
15580	0.2008	\\
15600	0.2007	\\
15620	0.2006	\\
15640	0.2006	\\
15660	0.2006	\\
15680	0.2006	\\
15700	0.2007	\\
15720	0.2007	\\
15740	0.2008	\\
15760	0.2008	\\
15780	0.2009	\\
15800	0.2009	\\
15820	0.2009	\\
15840	0.2009	\\
15860	0.2008	\\
15880	0.2008	\\
15900	0.2008	\\
15920	0.2007	\\
15940	0.2007	\\
15960	0.2007	\\
15980	0.2008	\\
16000	0.2008	\\
16020	0.2008	\\
16040	0.2008	\\
16060	0.2008	\\
16080	0.2008	\\
16100	0.2008	\\
16120	0.2008	\\
16140	0.2008	\\
16160	0.2008	\\
16180	0.2008	\\
16200	0.2008	\\
16220	0.2007	\\
16240	0.2007	\\
16260	0.2005	\\
16280	0.2003	\\
16300	0.1999	\\
16320	0.1994	\\
16340	0.1988	\\
16360	0.1981	\\
16380	0.1973	\\
16400	0.1966	\\
16420	0.1966	\\
16440	0.1973	\\
16460	0.1984	\\
16480	0.1996	\\
16500	0.2006	\\
16520	0.2014	\\
16540	0.2027	\\
16560	0.2043	\\
16580	0.2055	\\
16600	0.2057	\\
16620	0.2046	\\
16640	0.2027	\\
16660	0.2008	\\
16680	0.1996	\\
16700	0.1989	\\
16720	0.1985	\\
16740	0.1983	\\
16760	0.1982	\\
16780	0.1982	\\
16800	0.1984	\\
16820	0.199	\\
16840	0.2001	\\
16860	0.2015	\\
16880	0.2026	\\
16900	0.2031	\\
16920	0.2029	\\
16940	0.2022	\\
16960	0.2015	\\
16980	0.2009	\\
17000	0.2006	\\
17020	0.2003	\\
17040	0.2002	\\
17060	0.2002	\\
17080	0.2003	\\
17100	0.2004	\\
17120	0.2005	\\
17140	0.2006	\\
17160	0.2006	\\
17180	0.2007	\\
17200	0.2007	\\
17220	0.2007	\\
17240	0.2007	\\
17260	0.2007	\\
17280	0.2008	\\
17300	0.2009	\\
17320	0.201	\\
17340	0.2011	\\
17360	0.201	\\
17380	0.2009	\\
17400	0.2008	\\
17420	0.2008	\\
17440	0.2008	\\
17460	0.2008	\\
17480	0.2009	\\
17500	0.2009	\\
17520	0.201	\\
17540	0.201	\\
17560	0.2011	\\
17580	0.2011	\\
17600	0.2011	\\
17620	0.2011	\\
17640	0.2011	\\
17660	0.2011	\\
17680	0.2011	\\
17700	0.201	\\
17720	0.201	\\
17740	0.201	\\
17760	0.201	\\
17780	0.201	\\
17800	0.2009	\\
17820	0.2009	\\
17840	0.2009	\\
17860	0.2009	\\
17880	0.2009	\\
17900	0.2009	\\
17920	0.2009	\\
17940	0.2009	\\
17960	0.2009	\\
17980	0.2009	\\
18000	0.201	\\
18020	0.201	\\
18040	0.201	\\
18060	0.201	\\
18080	0.201	\\
18100	0.2011	\\
18120	0.2011	\\
18140	0.2011	\\
18160	0.2011	\\
18180	0.201	\\
18200	0.201	\\
18220	0.2009	\\
18240	0.2008	\\
18260	0.2007	\\
18280	0.2007	\\
18300	0.2007	\\
18320	0.2007	\\
18340	0.2007	\\
18360	0.2008	\\
18380	0.201	\\
18400	0.2011	\\
18420	0.2013	\\
18440	0.2013	\\
18460	0.2013	\\
18480	0.2012	\\
18500	0.2011	\\
18520	0.2009	\\
18540	0.2009	\\
18560	0.2008	\\
18580	0.2008	\\
18600	0.2007	\\
18620	0.2007	\\
18640	0.2007	\\
18660	0.2007	\\
18680	0.2007	\\
18700	0.2008	\\
18720	0.201	\\
18740	0.2011	\\
18760	0.2011	\\
18780	0.2012	\\
18800	0.2011	\\
18820	0.201	\\
18840	0.201	\\
18860	0.2009	\\
18880	0.2009	\\
18900	0.2009	\\
18920	0.2009	\\
18940	0.2009	\\
18960	0.2009	\\
18980	0.2009	\\
19000	0.2009	\\
19020	0.2009	\\
19040	0.2009	\\
19060	0.2009	\\
19080	0.2009	\\
19100	0.2009	\\
19120	0.201	\\
19140	0.2011	\\
19160	0.2015	\\
19180	0.2022	\\
19200	0.203	\\
19220	0.2037	\\
19240	0.2042	\\
19260	0.2044	\\
19280	0.2043	\\
19300	0.204	\\
19320	0.2032	\\
19340	0.2018	\\
19360	0.1998	\\
19380	0.1978	\\
19400	0.1968	\\
19420	0.1967	\\
19440	0.1972	\\
19460	0.1982	\\
19480	0.1995	\\
19500	0.201	\\
19520	0.2024	\\
19540	0.2034	\\
19560	0.2038	\\
19580	0.2036	\\
19600	0.2027	\\
19620	0.2016	\\
19640	0.2007	\\
19660	0.2001	\\
19680	0.1999	\\
19700	0.1999	\\
19720	0.2003	\\
19740	0.2007	\\
19760	0.201	\\
19780	0.2011	\\
19800	0.2012	\\
19820	0.2012	\\
19840	0.2012	\\
19860	0.2012	\\
19880	0.2012	\\
19900	0.2012	\\
19920	0.2012	\\
19940	0.2013	\\
19960	0.2013	\\
19980	0.2013	\\
20000	0.2012	\\
20020	0.201	\\
20040	0.2009	\\
20060	0.2008	\\
20080	0.2007	\\
20100	0.2007	\\
20120	0.2006	\\
20140	0.2006	\\
20160	0.2007	\\
20180	0.2008	\\
20200	0.2008	\\
20220	0.2009	\\
20240	0.2009	\\
20260	0.201	\\
20280	0.201	\\
20300	0.2009	\\
20320	0.2009	\\
20340	0.2009	\\
20360	0.2008	\\
20380	0.2008	\\
20400	0.2007	\\
20420	0.2007	\\
20440	0.2007	\\
20460	0.2007	\\
20480	0.2007	\\
20500	0.2007	\\
20520	0.2008	\\
20540	0.2008	\\
20560	0.2008	\\
20580	0.2008	\\
20600	0.2009	\\
20620	0.2009	\\
20640	0.2009	\\
20660	0.2009	\\
20680	0.2009	\\
20700	0.2009	\\
20720	0.2009	\\
20740	0.2009	\\
20760	0.2009	\\
20780	0.2009	\\
20800	0.2009	\\
20820	0.2009	\\
20840	0.2009	\\
20860	0.2009	\\
20880	0.2009	\\
20900	0.2009	\\
20920	0.2009	\\
20940	0.2009	\\
20960	0.2008	\\
20980	0.2008	\\
21000	0.2008	\\
21020	0.2008	\\
21040	0.2008	\\
21060	0.2009	\\
21080	0.2009	\\
21100	0.201	\\
21120	0.2011	\\
21140	0.2012	\\
21160	0.2012	\\
21180	0.2012	\\
21200	0.2011	\\
21220	0.201	\\
21240	0.2008	\\
21260	0.2007	\\
21280	0.2007	\\
21300	0.2006	\\
21320	0.2007	\\
21340	0.2008	\\
21360	0.2009	\\
21380	0.2011	\\
21400	0.2012	\\
21420	0.2012	\\
21440	0.2012	\\
21460	0.2011	\\
21480	0.2011	\\
21500	0.201	\\
21520	0.2009	\\
21540	0.2009	\\
21560	0.2009	\\
21580	0.2009	\\
21600	0.2009	\\
21620	0.2009	\\
21640	0.2009	\\
21660	0.2008	\\
21680	0.2007	\\
21700	0.2005	\\
21720	0.2002	\\
21740	0.1999	\\
21760	0.1997	\\
21780	0.1994	\\
21800	0.1993	\\
21820	0.1995	\\
21840	0.1998	\\
21860	0.2003	\\
21880	0.201	\\
21900	0.2017	\\
21920	0.2023	\\
21940	0.2027	\\
21960	0.2028	\\
21980	0.2025	\\
22000	0.202	\\
22020	0.2013	\\
22040	0.2008	\\
22060	0.2004	\\
22080	0.2002	\\
22100	0.2002	\\
22120	0.2004	\\
22140	0.2007	\\
22160	0.2009	\\
22180	0.2011	\\
22200	0.2011	\\
22220	0.2011	\\
22240	0.2011	\\
22260	0.201	\\
22280	0.201	\\
22300	0.201	\\
22320	0.201	\\
22340	0.201	\\
22360	0.2009	\\
22380	0.2009	\\
22400	0.2009	\\
22420	0.2009	\\
22440	0.2009	\\
22460	0.2009	\\
22480	0.201	\\
22500	0.2011	\\
22520	0.2012	\\
22540	0.2013	\\
22560	0.2013	\\
22580	0.2012	\\
22600	0.2011	\\
22620	0.2011	\\
22640	0.201	\\
22660	0.201	\\
22680	0.2009	\\
22700	0.2009	\\
22720	0.201	\\
22740	0.201	\\
22760	0.201	\\
22780	0.201	\\
22800	0.2011	\\
22820	0.2011	\\
22840	0.2011	\\
22860	0.2011	\\
22880	0.2012	\\
22900	0.2012	\\
22920	0.2012	\\
22940	0.2012	\\
22960	0.2013	\\
22980	0.2013	\\
23000	0.2012	\\
23020	0.2012	\\
23040	0.2012	\\
23060	0.2011	\\
23080	0.2011	\\
23100	0.2011	\\
23120	0.2011	\\
23140	0.2011	\\
23160	0.2011	\\
23180	0.2011	\\
23200	0.2011	\\
23220	0.2012	\\
23240	0.2012	\\
23260	0.2011	\\
23280	0.2011	\\
23300	0.2011	\\
23320	0.2011	\\
23340	0.201	\\
23360	0.201	\\
23380	0.201	\\
23400	0.201	\\
23420	0.2011	\\
23440	0.2011	\\
23460	0.2011	\\
23480	0.2011	\\
23500	0.2011	\\
23520	0.2012	\\
23540	0.2012	\\
23560	0.2012	\\
23580	0.2012	\\
23600	0.2011	\\
23620	0.2011	\\
23640	0.201	\\
23660	0.201	\\
23680	0.201	\\
23700	0.201	\\
23720	0.201	\\
23740	0.2011	\\
23760	0.2011	\\
23780	0.2012	\\
23800	0.2013	\\
23820	0.2013	\\
23840	0.2012	\\
23860	0.2012	\\
23880	0.2011	\\
23900	0.2011	\\
23920	0.201	\\
23940	0.201	\\
23960	0.201	\\
23980	0.2011	\\
24000	0.2011	\\
24020	0.2011	\\
24040	0.2011	\\
24060	0.2011	\\
24080	0.2011	\\
24100	0.2011	\\
24120	0.2011	\\
24140	0.2011	\\
24160	0.2011	\\
24180	0.2011	\\
24200	0.2011	\\
24220	0.2011	\\
24240	0.2011	\\
24260	0.2011	\\
24280	0.2011	\\
24300	0.2011	\\
24320	0.2011	\\
24340	0.2011	\\
24360	0.2011	\\
24380	0.2011	\\
24400	0.2011	\\
24420	0.2011	\\
24440	0.2012	\\
24460	0.2012	\\
24480	0.2014	\\
24500	0.2016	\\
24520	0.202	\\
24540	0.2025	\\
24560	0.2032	\\
24580	0.204	\\
24600	0.2048	\\
24620	0.2053	\\
24640	0.2054	\\
24660	0.205	\\
24680	0.2039	\\
24700	0.2023	\\
24720	0.2003	\\
24740	0.1983	\\
24760	0.1969	\\
24780	0.1965	\\
24800	0.1971	\\
24820	0.1986	\\
24840	0.2006	\\
24860	0.2025	\\
24880	0.2037	\\
24900	0.2041	\\
24920	0.2036	\\
24940	0.2025	\\
24960	0.2012	\\
24980	0.2001	\\
25000	0.1996	\\
25020	0.1996	\\
25040	0.2	\\
25060	0.2006	\\
25080	0.2012	\\
25100	0.2017	\\
25120	0.2019	\\
25140	0.202	\\
25160	0.202	\\
25180	0.2019	\\
25200	0.2018	\\
25220	0.2016	\\
25240	0.2013	\\
25260	0.2009	\\
25280	0.2006	\\
25300	0.2005	\\
25320	0.2006	\\
25340	0.2008	\\
25360	0.201	\\
25380	0.2012	\\
25400	0.2013	\\
25420	0.2013	\\
25440	0.2013	\\
25460	0.2013	\\
25480	0.2013	\\
25500	0.2012	\\
25520	0.2012	\\
25540	0.2011	\\
25560	0.2011	\\
25580	0.2011	\\
25600	0.2011	\\
25620	0.2011	\\
25640	0.2011	\\
25660	0.201	\\
25680	0.201	\\
25700	0.2009	\\
25720	0.2008	\\
25740	0.2007	\\
25760	0.2007	\\
25780	0.2007	\\
25800	0.2007	\\
25820	0.2008	\\
25840	0.2008	\\
25860	0.2008	\\
25880	0.2008	\\
25900	0.2008	\\
25920	0.2009	\\
25940	0.2009	\\
25960	0.2009	\\
25980	0.2009	\\
26000	0.2009	\\
26020	0.2009	\\
26040	0.2009	\\
26060	0.201	\\
26080	0.201	\\
26100	0.201	\\
26120	0.201	\\
26140	0.201	\\
26160	0.201	\\
26180	0.201	\\
26200	0.201	\\
26220	0.201	\\
26240	0.201	\\
26260	0.201	\\
26280	0.201	\\
26300	0.201	\\
26320	0.2009	\\
26340	0.2009	\\
26360	0.2009	\\
26380	0.2009	\\
26400	0.2009	\\
26420	0.201	\\
26440	0.2011	\\
26460	0.2012	\\
26480	0.2013	\\
26500	0.2014	\\
26520	0.2014	\\
26540	0.2014	\\
26560	0.2012	\\
26580	0.201	\\
26600	0.2008	\\
26620	0.2006	\\
26640	0.2006	\\
26660	0.2007	\\
26680	0.2008	\\
26700	0.201	\\
26720	0.2012	\\
26740	0.2013	\\
26760	0.2014	\\
26780	0.2014	\\
26800	0.2013	\\
26820	0.2011	\\
26840	0.201	\\
26860	0.2009	\\
26880	0.2009	\\
26900	0.2009	\\
26920	0.201	\\
26940	0.201	\\
26960	0.2011	\\
26980	0.2011	\\
27000	0.2012	\\
27020	0.2012	\\
27040	0.2012	\\
27060	0.2012	\\
27080	0.2011	\\
27100	0.2011	\\
27120	0.201	\\
27140	0.201	\\
27160	0.201	\\
27180	0.201	\\
27200	0.2011	\\
27220	0.2011	\\
27240	0.2011	\\
27260	0.2011	\\
27280	0.2011	\\
27300	0.2011	\\
27320	0.2011	\\
27340	0.201	\\
27360	0.2008	\\
27380	0.2005	\\
27400	0.1999	\\
27420	0.1991	\\
27440	0.1983	\\
27460	0.1975	\\
27480	0.1971	\\
27500	0.1974	\\
27520	0.1984	\\
27540	0.2002	\\
27560	0.2022	\\
27580	0.204	\\
27600	0.2049	\\
27620	0.2048	\\
27640	0.2039	\\
27660	0.2024	\\
27680	0.201	\\
27700	0.2001	\\
27720	0.1998	\\
27740	0.2	\\
27760	0.2005	\\
27780	0.2009	\\
27800	0.2012	\\
27820	0.2013	\\
27840	0.2013	\\
27860	0.2012	\\
27880	0.201	\\
27900	0.2008	\\
27920	0.2007	\\
27940	0.2006	\\
27960	0.2005	\\
27980	0.2005	\\
28000	0.2006	\\
28020	0.2008	\\
28040	0.2011	\\
28060	0.2013	\\
28080	0.2015	\\
28100	0.2015	\\
28120	0.2015	\\
28140	0.2014	\\
28160	0.2013	\\
28180	0.2011	\\
28200	0.201	\\
28220	0.201	\\
28240	0.201	\\
28260	0.201	\\
28280	0.2011	\\
28300	0.2011	\\
28320	0.2011	\\
28340	0.2011	\\
28360	0.2011	\\
28380	0.2011	\\
28400	0.2011	\\
28420	0.2012	\\
28440	0.2012	\\
28460	0.2012	\\
28480	0.2012	\\
28500	0.2013	\\
28520	0.2013	\\
28540	0.2013	\\
28560	0.2013	\\
28580	0.2013	\\
28600	0.2013	\\
28620	0.2013	\\
28640	0.2013	\\
28660	0.2013	\\
28680	0.2013	\\
28700	0.2013	\\
28720	0.2013	\\
28740	0.2013	\\
28760	0.2013	\\
28780	0.2013	\\
28800	0.2013	\\
28820	0.2013	\\
28840	0.2013	\\
28860	0.2012	\\
28880	0.2012	\\
28900	0.2012	\\
28920	0.2012	\\
28940	0.2012	\\
28960	0.2012	\\
28980	0.2012	\\
29000	0.2012	\\
29020	0.2012	\\
29040	0.2012	\\
29060	0.2012	\\
29080	0.2012	\\
29100	0.2012	\\
29120	0.2012	\\
29140	0.2012	\\
29160	0.2012	\\
29180	0.2013	\\
29200	0.2013	\\
29220	0.2013	\\
29240	0.2013	\\
29260	0.2013	\\
29280	0.2012	\\
29300	0.2011	\\
29320	0.201	\\
29340	0.2009	\\
29360	0.2008	\\
29380	0.2009	\\
29400	0.201	\\
29420	0.2012	\\
29440	0.2014	\\
29460	0.2015	\\
29480	0.2015	\\
29500	0.2014	\\
29520	0.2013	\\
29540	0.2012	\\
29560	0.2011	\\
29580	0.2011	\\
29600	0.2011	\\
29620	0.2011	\\
29640	0.2011	\\
29660	0.2011	\\
29680	0.2012	\\
29700	0.2012	\\
29720	0.2012	\\
29740	0.2012	\\
29760	0.2012	\\
29780	0.2012	\\
29800	0.2012	\\
29820	0.2012	\\
29840	0.2012	\\
29860	0.2012	\\
29880	0.2013	\\
29900	0.2015	\\
29920	0.2017	\\
29940	0.202	\\
29960	0.2023	\\
29980	0.2026	\\
30000	0.2027	\\
30020	0.2027	\\
30040	0.2024	\\
30060	0.202	\\
30080	0.2014	\\
30100	0.2008	\\
30120	0.2003	\\
30140	0.2	\\
30160	0.1999	\\
30180	0.2001	\\
30200	0.2004	\\
30220	0.2007	\\
30240	0.201	\\
30260	0.2012	\\
30280	0.2013	\\
30300	0.2013	\\
30320	0.2013	\\
30340	0.2013	\\
30360	0.2013	\\
30380	0.2014	\\
30400	0.2015	\\
30420	0.2015	\\
30440	0.2016	\\
30460	0.2015	\\
30480	0.2015	\\
30500	0.2013	\\
30520	0.2012	\\
30540	0.201	\\
30560	0.2009	\\
30580	0.2008	\\
30600	0.2008	\\
30620	0.2008	\\
30640	0.2009	\\
30660	0.201	\\
30680	0.2011	\\
30700	0.2012	\\
30720	0.2012	\\
30740	0.2013	\\
30760	0.2013	\\
30780	0.2013	\\
30800	0.2013	\\
30820	0.2013	\\
30840	0.2012	\\
30860	0.2012	\\
30880	0.2012	\\
30900	0.2011	\\
30920	0.2011	\\
30940	0.2011	\\
30960	0.2011	\\
30980	0.2011	\\
31000	0.2011	\\
31020	0.2011	\\
31040	0.2011	\\
31060	0.2011	\\
31080	0.2011	\\
31100	0.201	\\
31120	0.201	\\
31140	0.201	\\
31160	0.201	\\
31180	0.201	\\
31200	0.201	\\
31220	0.201	\\
31240	0.201	\\
31260	0.2011	\\
31280	0.2011	\\
31300	0.2011	\\
31320	0.2011	\\
31340	0.2011	\\
31360	0.201	\\
31380	0.201	\\
31400	0.201	\\
31420	0.201	\\
31440	0.2011	\\
31460	0.2011	\\
31480	0.2011	\\
31500	0.2011	\\
31520	0.2011	\\
31540	0.2011	\\
31560	0.2011	\\
31580	0.2011	\\
31600	0.2011	\\
31620	0.2011	\\
31640	0.2011	\\
31660	0.2011	\\
31680	0.2011	\\
31700	0.2011	\\
31720	0.201	\\
31740	0.201	\\
31760	0.201	\\
31780	0.201	\\
31800	0.2011	\\
31820	0.2011	\\
31840	0.2012	\\
31860	0.2012	\\
31880	0.2012	\\
31900	0.2012	\\
31920	0.2012	\\
31940	0.2011	\\
31960	0.2011	\\
31980	0.201	\\
32000	0.201	\\
32020	0.201	\\
32040	0.201	\\
32060	0.2011	\\
32080	0.2011	\\
32100	0.2011	\\
32120	0.2011	\\
32140	0.2011	\\
32160	0.2011	\\
32180	0.2011	\\
32200	0.2011	\\
32220	0.2011	\\
32240	0.2011	\\
32260	0.2011	\\
32280	0.2011	\\
32300	0.2012	\\
32320	0.2012	\\
32340	0.2011	\\
32360	0.2011	\\
32380	0.2011	\\
32400	0.2011	\\
32420	0.2011	\\
32440	0.2011	\\
32460	0.2011	\\
32480	0.2011	\\
32500	0.2011	\\
32520	0.2011	\\
32540	0.2011	\\
32560	0.2011	\\
32580	0.2011	\\
32600	0.2011	\\
32620	0.2011	\\
32640	0.2011	\\
32660	0.2011	\\
32680	0.201	\\
32700	0.2008	\\
32720	0.2005	\\
32740	0.2001	\\
32760	0.1995	\\
32780	0.1989	\\
32800	0.1981	\\
32820	0.1975	\\
32840	0.1971	\\
32860	0.1971	\\
32880	0.1976	\\
32900	0.1988	\\
32920	0.2005	\\
32940	0.2023	\\
32960	0.2037	\\
32980	0.2044	\\
33000	0.2041	\\
33020	0.2032	\\
33040	0.202	\\
33060	0.2011	\\
33080	0.2008	\\
33100	0.2009	\\
33120	0.2012	\\
33140	0.2014	\\
33160	0.2014	\\
33180	0.2013	\\
33200	0.201	\\
33220	0.2008	\\
33240	0.2005	\\
33260	0.2002	\\
33280	0.2001	\\
33300	0.2002	\\
33320	0.2005	\\
33340	0.2008	\\
33360	0.2012	\\
33380	0.2015	\\
33400	0.2016	\\
33420	0.2015	\\
33440	0.2014	\\
33460	0.2012	\\
33480	0.2011	\\
33500	0.2011	\\
33520	0.201	\\
33540	0.201	\\
33560	0.2009	\\
33580	0.2008	\\
33600	0.2008	\\
33620	0.2007	\\
33640	0.2008	\\
33660	0.2009	\\
33680	0.2011	\\
33700	0.2013	\\
33720	0.2014	\\
33740	0.2014	\\
33760	0.2014	\\
33780	0.2013	\\
33800	0.2012	\\
33820	0.2012	\\
33840	0.2012	\\
33860	0.2012	\\
33880	0.2012	\\
33900	0.2013	\\
33920	0.2013	\\
33940	0.2013	\\
33960	0.2014	\\
33980	0.2014	\\
34000	0.2014	\\
34020	0.2014	\\
34040	0.2014	\\
34060	0.2014	\\
34080	0.2015	\\
34100	0.2015	\\
34120	0.2015	\\
34140	0.2014	\\
34160	0.2014	\\
34180	0.2014	\\
34200	0.2014	\\
34220	0.2013	\\
34240	0.2013	\\
34260	0.2013	\\
34280	0.2012	\\
34300	0.2012	\\
34320	0.2012	\\
34340	0.2012	\\
34360	0.2012	\\
34380	0.2012	\\
34400	0.2012	\\
34420	0.2012	\\
34440	0.2012	\\
34460	0.2012	\\
34480	0.2012	\\
34500	0.2012	\\
34520	0.2013	\\
34540	0.2013	\\
34560	0.2013	\\
34580	0.2013	\\
34600	0.2013	\\
34620	0.2013	\\
34640	0.2012	\\
34660	0.2011	\\
34680	0.201	\\
34700	0.2009	\\
34720	0.2009	\\
34740	0.2009	\\
34760	0.201	\\
34780	0.2012	\\
34800	0.2013	\\
34820	0.2014	\\
34840	0.2015	\\
34860	0.2014	\\
34880	0.2013	\\
34900	0.2012	\\
34920	0.2011	\\
34940	0.2011	\\
34960	0.2011	\\
34980	0.2011	\\
35000	0.2012	\\
35020	0.2012	\\
35040	0.2012	\\
35060	0.2012	\\
35080	0.2012	\\
35100	0.2011	\\
35120	0.2011	\\
35140	0.2011	\\
35160	0.2011	\\
35180	0.2011	\\
35200	0.2011	\\
35220	0.2012	\\
35240	0.2012	\\
35260	0.2012	\\
35280	0.2012	\\
35300	0.2012	\\
35320	0.2012	\\
35340	0.2012	\\
35360	0.2012	\\
35380	0.2012	\\
35400	0.2012	\\
35420	0.2012	\\
35440	0.2012	\\
35460	0.2011	\\
35480	0.2011	\\
35500	0.2011	\\
35520	0.2011	\\
35540	0.2012	\\
35560	0.2013	\\
35580	0.2015	\\
35600	0.2019	\\
35620	0.2026	\\
35640	0.2034	\\
35660	0.2042	\\
35680	0.2047	\\
35700	0.2048	\\
35720	0.2041	\\
35740	0.2027	\\
35760	0.2012	\\
35780	0.1998	\\
35800	0.1989	\\
35820	0.1987	\\
35840	0.199	\\
35860	0.1996	\\
35880	0.2001	\\
35900	0.2005	\\
35920	0.2007	\\
35940	0.2009	\\
35960	0.2012	\\
35980	0.2014	\\
36000	0.2016	\\
36020	0.2019	\\
36040	0.202	\\
36060	0.2022	\\
36080	0.2022	\\
36100	0.202	\\
36120	0.2017	\\
36140	0.2013	\\
36160	0.2009	\\
36180	0.2006	\\
36200	0.2006	\\
36220	0.2006	\\
36240	0.2008	\\
36260	0.201	\\
36280	0.2012	\\
36300	0.2013	\\
36320	0.2014	\\
36340	0.2014	\\
36360	0.2014	\\
36380	0.2014	\\
36400	0.2013	\\
36420	0.2012	\\
36440	0.2011	\\
36460	0.201	\\
36480	0.2009	\\
36500	0.2009	\\
36520	0.2009	\\
36540	0.201	\\
36560	0.201	\\
36580	0.2011	\\
36600	0.2011	\\
36620	0.2012	\\
36640	0.2012	\\
36660	0.2011	\\
36680	0.2011	\\
36700	0.2011	\\
36720	0.201	\\
36740	0.201	\\
36760	0.201	\\
36780	0.201	\\
36800	0.201	\\
36820	0.2009	\\
36840	0.2009	\\
36860	0.2009	\\
36880	0.2009	\\
36900	0.2009	\\
36920	0.2009	\\
36940	0.2009	\\
36960	0.2009	\\
36980	0.2009	\\
37000	0.201	\\
37020	0.201	\\
37040	0.201	\\
37060	0.201	\\
37080	0.201	\\
37100	0.2011	\\
37120	0.2011	\\
37140	0.2011	\\
37160	0.2011	\\
37180	0.2011	\\
37200	0.2011	\\
37220	0.2011	\\
37240	0.2011	\\
37260	0.2011	\\
37280	0.2011	\\
37300	0.201	\\
37320	0.201	\\
37340	0.201	\\
37360	0.201	\\
37380	0.201	\\
37400	0.201	\\
37420	0.2009	\\
37440	0.2009	\\
37460	0.2009	\\
37480	0.201	\\
37500	0.2011	\\
37520	0.2012	\\
37540	0.2013	\\
37560	0.2013	\\
37580	0.2013	\\
37600	0.2012	\\
37620	0.2011	\\
37640	0.201	\\
37660	0.2009	\\
37680	0.2009	\\
37700	0.2009	\\
37720	0.2009	\\
37740	0.201	\\
37760	0.201	\\
37780	0.201	\\
37800	0.201	\\
37820	0.2011	\\
37840	0.2011	\\
37860	0.2011	\\
37880	0.2011	\\
37900	0.2011	\\
37920	0.2012	\\
37940	0.2012	\\
37960	0.2011	\\
37980	0.2011	\\
38000	0.2011	\\
38020	0.201	\\
38040	0.201	\\
38060	0.201	\\
38080	0.2009	\\
38100	0.2008	\\
38120	0.2007	\\
38140	0.2005	\\
38160	0.2003	\\
38180	0.2	\\
38200	0.1998	\\
38220	0.1997	\\
38240	0.1998	\\
38260	0.2	\\
38280	0.2004	\\
38300	0.2008	\\
38320	0.2013	\\
38340	0.2017	\\
38360	0.202	\\
38380	0.2021	\\
38400	0.2021	\\
38420	0.2019	\\
38440	0.2017	\\
38460	0.2015	\\
38480	0.2013	\\
38500	0.2011	\\
38520	0.2009	\\
38540	0.2007	\\
38560	0.2005	\\
38580	0.2005	\\
38600	0.2005	\\
38620	0.2006	\\
38640	0.2008	\\
38660	0.201	\\
38680	0.2012	\\
38700	0.2013	\\
38720	0.2014	\\
38740	0.2014	\\
38760	0.2014	\\
38780	0.2013	\\
38800	0.2012	\\
38820	0.2011	\\
38840	0.201	\\
38860	0.201	\\
38880	0.201	\\
38900	0.201	\\
38920	0.201	\\
38940	0.2011	\\
38960	0.2011	\\
38980	0.2011	\\
39000	0.2011	\\
39020	0.2011	\\
39040	0.2011	\\
39060	0.2011	\\
39080	0.2011	\\
39100	0.2011	\\
39120	0.2011	\\
39140	0.2011	\\
39160	0.2011	\\
39180	0.2011	\\
39200	0.2011	\\
39220	0.2011	\\
39240	0.2011	\\
39260	0.2011	\\
39280	0.2012	\\
39300	0.2012	\\
39320	0.2012	\\
39340	0.2013	\\
39360	0.2013	\\
39380	0.2013	\\
39400	0.2013	\\
39420	0.2013	\\
39440	0.2012	\\
39460	0.2012	\\
39480	0.2012	\\
39500	0.2012	\\
39520	0.2012	\\
39540	0.2012	\\
39560	0.2012	\\
39580	0.2012	\\
39600	0.2012	\\
39620	0.2012	\\
39640	0.2012	\\
39660	0.2012	\\
39680	0.2012	\\
39700	0.2012	\\
39720	0.2012	\\
39740	0.2012	\\
39760	0.2012	\\
39780	0.2011	\\
39800	0.2011	\\
39820	0.2011	\\
39840	0.2011	\\
39860	0.2011	\\
39880	0.2011	\\
39900	0.2011	\\
39920	0.2012	\\
39940	0.2012	\\
39960	0.2012	\\
39980	0.2012	\\
40000	0.2012	\\
};

\addplot [color=violet, line width=0.5pt]
  table[row sep=crcr]{%
1	3.528	\\
20	3.2199	\\
40	2.6471	\\
60	2.0835	\\
80	1.5365	\\
100	1.0239	\\
120	0.6732	\\
140	0.4269	\\
160	0.2997	\\
180	0.2691	\\
200	0.2934	\\
220	0.3509	\\
240	0.4262	\\
260	0.4989	\\
280	0.5557	\\
300	0.5965	\\
320	0.6237	\\
340	0.64	\\
360	0.6482	\\
380	0.652	\\
400	0.6519	\\
420	0.6514	\\
440	0.6505	\\
460	0.6515	\\
480	0.6537	\\
500	0.6569	\\
520	0.6611	\\
540	0.6659	\\
560	0.671	\\
580	0.676	\\
600	0.6809	\\
620	0.6855	\\
640	0.69	\\
660	0.6941	\\
680	0.6981	\\
700	0.7019	\\
720	0.7055	\\
740	0.709	\\
760	0.7124	\\
780	0.7158	\\
800	0.7191	\\
820	0.7224	\\
840	0.7255	\\
860	0.7286	\\
880	0.7315	\\
900	0.7343	\\
920	0.737	\\
940	0.7394	\\
960	0.7416	\\
980	0.7435	\\
1000	0.7452	\\
1020	0.7466	\\
1040	0.7476	\\
1060	0.7484	\\
1080	0.7488	\\
1100	0.749	\\
1120	0.7488	\\
1140	0.7483	\\
1160	0.7476	\\
1180	0.7466	\\
1200	0.7453	\\
1220	0.7439	\\
1240	0.7423	\\
1260	0.7405	\\
1280	0.7385	\\
1300	0.7364	\\
1320	0.7343	\\
1340	0.732	\\
1360	0.7296	\\
1380	0.7272	\\
1400	0.7247	\\
1420	0.7222	\\
1440	0.7196	\\
1460	0.7171	\\
1480	0.7144	\\
1500	0.7118	\\
1520	0.7091	\\
1540	0.7064	\\
1560	0.7036	\\
1580	0.7009	\\
1600	0.6981	\\
1620	0.6953	\\
1640	0.6924	\\
1660	0.6895	\\
1680	0.6866	\\
1700	0.6836	\\
1720	0.6807	\\
1740	0.6775	\\
1760	0.6664	\\
1780	0.5698	\\
1800	0.4683	\\
1820	0.5273	\\
1840	0.6681	\\
1860	0.7419	\\
1880	0.7718	\\
1900	0.7776	\\
1920	0.7549	\\
1940	0.7109	\\
1960	0.6668	\\
1980	0.6306	\\
2000	0.6047	\\
2020	0.5888	\\
2040	0.5818	\\
2060	0.5818	\\
2080	0.5861	\\
2100	0.5921	\\
2120	0.5977	\\
2140	0.6016	\\
2160	0.6033	\\
2180	0.6029	\\
2200	0.6007	\\
2220	0.5968	\\
2240	0.592	\\
2260	0.5868	\\
2280	0.5816	\\
2300	0.5765	\\
2320	0.5717	\\
2340	0.5672	\\
2360	0.563	\\
2380	0.559	\\
2400	0.555	\\
2420	0.5512	\\
2440	0.5472	\\
2460	0.5433	\\
2480	0.5392	\\
2500	0.535	\\
2520	0.5307	\\
2540	0.5264	\\
2560	0.522	\\
2580	0.5176	\\
2600	0.5132	\\
2620	0.5089	\\
2640	0.5046	\\
2660	0.5003	\\
2680	0.4962	\\
2700	0.4922	\\
2720	0.4885	\\
2740	0.4887	\\
2760	0.4956	\\
2780	0.4998	\\
2800	0.5018	\\
2820	0.4989	\\
2840	0.4752	\\
2860	0.4628	\\
2880	0.4544	\\
2900	0.4467	\\
2920	0.4415	\\
2940	0.4386	\\
2960	0.4387	\\
2980	0.4427	\\
3000	0.4454	\\
3020	0.4455	\\
3040	0.4457	\\
3060	0.4453	\\
3080	0.4439	\\
3100	0.4414	\\
3120	0.4386	\\
3140	0.4356	\\
3160	0.4326	\\
3180	0.4296	\\
3200	0.4266	\\
3220	0.4237	\\
3240	0.4208	\\
3260	0.4177	\\
3280	0.4159	\\
3300	0.4166	\\
3320	0.4168	\\
3340	0.4163	\\
3360	0.4133	\\
3380	0.409	\\
3400	0.4037	\\
3420	0.3974	\\
3440	0.391	\\
3460	0.3853	\\
3480	0.3813	\\
3500	0.3792	\\
3520	0.3791	\\
3540	0.38	\\
3560	0.3818	\\
3580	0.3698	\\
3600	0.3467	\\
3620	0.3494	\\
3640	0.3624	\\
3660	0.377	\\
3680	0.387	\\
3700	0.3922	\\
3720	0.3928	\\
3740	0.3893	\\
3760	0.3829	\\
3780	0.3755	\\
3800	0.369	\\
3820	0.364	\\
3840	0.3608	\\
3860	0.3595	\\
3880	0.3598	\\
3900	0.3613	\\
3920	0.3633	\\
3940	0.3656	\\
3960	0.3676	\\
3980	0.3691	\\
4000	0.3702	\\
4020	0.3707	\\
4040	0.3707	\\
4060	0.3702	\\
4080	0.3695	\\
4100	0.3686	\\
4120	0.3675	\\
4140	0.3664	\\
4160	0.3653	\\
4180	0.3641	\\
4200	0.3628	\\
4220	0.3616	\\
4240	0.3603	\\
4260	0.3589	\\
4280	0.3575	\\
4300	0.3561	\\
4320	0.3546	\\
4340	0.3532	\\
4360	0.3518	\\
4380	0.3504	\\
4400	0.3492	\\
4420	0.348	\\
4440	0.3471	\\
4460	0.3463	\\
4480	0.3457	\\
4500	0.3453	\\
4520	0.3445	\\
4540	0.3431	\\
4560	0.3428	\\
4580	0.3426	\\
4600	0.344	\\
4620	0.3468	\\
4640	0.35	\\
4660	0.3539	\\
4680	0.3565	\\
4700	0.358	\\
4720	0.3586	\\
4740	0.3589	\\
4760	0.359	\\
4780	0.3593	\\
4800	0.3599	\\
4820	0.3611	\\
4840	0.3626	\\
4860	0.3642	\\
4880	0.366	\\
4900	0.3679	\\
4920	0.3694	\\
4940	0.3705	\\
4960	0.3713	\\
4980	0.3716	\\
5000	0.3715	\\
5020	0.371	\\
5040	0.3702	\\
5060	0.3689	\\
5080	0.3673	\\
5100	0.3656	\\
5120	0.3639	\\
5140	0.3623	\\
5160	0.3609	\\
5180	0.3599	\\
5200	0.3588	\\
5220	0.3574	\\
5240	0.355	\\
5260	0.3516	\\
5280	0.348	\\
5300	0.345	\\
5320	0.3436	\\
5340	0.344	\\
5360	0.3461	\\
5380	0.3476	\\
5400	0.3477	\\
5420	0.3505	\\
5440	0.3561	\\
5460	0.3612	\\
5480	0.3644	\\
5500	0.3667	\\
5520	0.3685	\\
5540	0.3696	\\
5560	0.3696	\\
5580	0.369	\\
5600	0.3689	\\
5620	0.3698	\\
5640	0.3719	\\
5660	0.375	\\
5680	0.3796	\\
5700	0.3858	\\
5720	0.3924	\\
5740	0.3972	\\
5760	0.399	\\
5780	0.3983	\\
5800	0.3968	\\
5820	0.395	\\
5840	0.393	\\
5860	0.3909	\\
5880	0.3888	\\
5900	0.3869	\\
5920	0.385	\\
5940	0.3832	\\
5960	0.3813	\\
5980	0.3795	\\
6000	0.3778	\\
6020	0.3761	\\
6040	0.3743	\\
6060	0.3722	\\
6080	0.3699	\\
6100	0.3689	\\
6120	0.3687	\\
6140	0.3691	\\
6160	0.3701	\\
6180	0.3714	\\
6200	0.3727	\\
6220	0.3739	\\
6240	0.3752	\\
6260	0.3768	\\
6280	0.379	\\
6300	0.3816	\\
6320	0.3845	\\
6340	0.3877	\\
6360	0.3912	\\
6380	0.3947	\\
6400	0.398	\\
6420	0.401	\\
6440	0.4039	\\
6460	0.4065	\\
6480	0.409	\\
6500	0.4111	\\
6520	0.4128	\\
6540	0.414	\\
6560	0.4147	\\
6580	0.4148	\\
6600	0.4143	\\
6620	0.4133	\\
6640	0.4118	\\
6660	0.41	\\
6680	0.4079	\\
6700	0.4056	\\
6720	0.4031	\\
6740	0.4006	\\
6760	0.3982	\\
6780	0.3958	\\
6800	0.3937	\\
6820	0.3918	\\
6840	0.3902	\\
6860	0.3889	\\
6880	0.388	\\
6900	0.3875	\\
6920	0.3873	\\
6940	0.3876	\\
6960	0.3884	\\
6980	0.3896	\\
7000	0.3913	\\
7020	0.3934	\\
7040	0.396	\\
7060	0.3987	\\
7080	0.4016	\\
7100	0.4044	\\
7120	0.407	\\
7140	0.4095	\\
7160	0.412	\\
7180	0.4144	\\
7200	0.4164	\\
7220	0.4185	\\
7240	0.4209	\\
7260	0.4231	\\
7280	0.4248	\\
7300	0.4259	\\
7320	0.4263	\\
7340	0.4261	\\
7360	0.4252	\\
7380	0.4237	\\
7400	0.4215	\\
7420	0.4189	\\
7440	0.4157	\\
7460	0.4123	\\
7480	0.4091	\\
7500	0.4061	\\
7520	0.4035	\\
7540	0.4013	\\
7560	0.3996	\\
7580	0.3981	\\
7600	0.3968	\\
7620	0.3956	\\
7640	0.3947	\\
7660	0.3941	\\
7680	0.3938	\\
7700	0.3939	\\
7720	0.3944	\\
7740	0.3954	\\
7760	0.3972	\\
7780	0.3996	\\
7800	0.4023	\\
7820	0.4053	\\
7840	0.4082	\\
7860	0.4112	\\
7880	0.4141	\\
7900	0.4167	\\
7920	0.4192	\\
7940	0.4216	\\
7960	0.4239	\\
7980	0.426	\\
8000	0.4278	\\
8020	0.4292	\\
8040	0.4305	\\
8060	0.4319	\\
8080	0.4334	\\
8100	0.4344	\\
8120	0.4344	\\
8140	0.4343	\\
8160	0.4342	\\
8180	0.4329	\\
8200	0.4286	\\
8220	0.42	\\
8240	0.4082	\\
8260	0.3975	\\
8280	0.3913	\\
8300	0.3893	\\
8320	0.3912	\\
8340	0.3953	\\
8360	0.399	\\
8380	0.401	\\
8400	0.4003	\\
8420	0.3963	\\
8440	0.3907	\\
8460	0.387	\\
8480	0.387	\\
8500	0.3908	\\
8520	0.3969	\\
8540	0.4018	\\
8560	0.4048	\\
8580	0.4079	\\
8600	0.411	\\
8620	0.4136	\\
8640	0.4161	\\
8660	0.4187	\\
8680	0.4215	\\
8700	0.4244	\\
8720	0.427	\\
8740	0.4291	\\
8760	0.4307	\\
8780	0.4316	\\
8800	0.432	\\
8820	0.4319	\\
8840	0.4313	\\
8860	0.4303	\\
8880	0.4289	\\
8900	0.4271	\\
8920	0.425	\\
8940	0.4226	\\
8960	0.4195	\\
8980	0.4153	\\
9000	0.4102	\\
9020	0.4053	\\
9040	0.4013	\\
9060	0.3984	\\
9080	0.3962	\\
9100	0.3945	\\
9120	0.3931	\\
9140	0.3923	\\
9160	0.392	\\
9180	0.392	\\
9200	0.3923	\\
9220	0.3929	\\
9240	0.3938	\\
9260	0.3952	\\
9280	0.3969	\\
9300	0.3991	\\
9320	0.4017	\\
9340	0.4046	\\
9360	0.4078	\\
9380	0.4112	\\
9400	0.4146	\\
9420	0.4179	\\
9440	0.421	\\
9460	0.4239	\\
9480	0.4263	\\
9500	0.4283	\\
9520	0.4298	\\
9540	0.4307	\\
9560	0.4309	\\
9580	0.4306	\\
9600	0.4297	\\
9620	0.4282	\\
9640	0.4263	\\
9660	0.4238	\\
9680	0.421	\\
9700	0.4178	\\
9720	0.4143	\\
9740	0.4107	\\
9760	0.4071	\\
9780	0.4035	\\
9800	0.4	\\
9820	0.3969	\\
9840	0.3941	\\
9860	0.3916	\\
9880	0.3895	\\
9900	0.388	\\
9920	0.3871	\\
9940	0.3869	\\
9960	0.3874	\\
9980	0.3887	\\
10000	0.3907	\\
10020	0.3931	\\
10040	0.3956	\\
10060	0.3981	\\
10080	0.4005	\\
10100	0.4029	\\
10120	0.4056	\\
10140	0.4086	\\
10160	0.4122	\\
10180	0.4161	\\
10200	0.4198	\\
10220	0.4232	\\
10240	0.4258	\\
10260	0.4277	\\
10280	0.4289	\\
10300	0.4296	\\
10320	0.4299	\\
10340	0.4297	\\
10360	0.429	\\
10380	0.4277	\\
10400	0.4256	\\
10420	0.423	\\
10440	0.42	\\
10460	0.4165	\\
10480	0.4127	\\
10500	0.4088	\\
10520	0.4049	\\
10540	0.4012	\\
10560	0.3976	\\
10580	0.3944	\\
10600	0.3916	\\
10620	0.3892	\\
10640	0.3873	\\
10660	0.3859	\\
10680	0.3852	\\
10700	0.385	\\
10720	0.3855	\\
10740	0.3866	\\
10760	0.3883	\\
10780	0.3906	\\
10800	0.3933	\\
10820	0.3965	\\
10840	0.3998	\\
10860	0.4033	\\
10880	0.4069	\\
10900	0.4104	\\
10920	0.4138	\\
10940	0.4163	\\
10960	0.4174	\\
10980	0.4171	\\
11000	0.4165	\\
11020	0.4172	\\
11040	0.4205	\\
11060	0.4264	\\
11080	0.432	\\
11100	0.4339	\\
11120	0.431	\\
11140	0.4253	\\
11160	0.4195	\\
11180	0.4157	\\
11200	0.4155	\\
11220	0.4175	\\
11240	0.4175	\\
11260	0.4151	\\
11280	0.4118	\\
11300	0.4073	\\
11320	0.4014	\\
11340	0.3947	\\
11360	0.3885	\\
11380	0.3845	\\
11400	0.3824	\\
11420	0.3816	\\
11440	0.3819	\\
11460	0.3831	\\
11480	0.3849	\\
11500	0.387	\\
11520	0.3892	\\
11540	0.3914	\\
11560	0.3936	\\
11580	0.3965	\\
11600	0.4003	\\
11620	0.4049	\\
11640	0.4098	\\
11660	0.4141	\\
11680	0.4177	\\
11700	0.4209	\\
11720	0.4236	\\
11740	0.4256	\\
11760	0.4271	\\
11780	0.4284	\\
11800	0.4294	\\
11820	0.43	\\
11840	0.43	\\
11860	0.4293	\\
11880	0.428	\\
11900	0.4261	\\
11920	0.4235	\\
11940	0.4205	\\
11960	0.4172	\\
11980	0.4137	\\
12000	0.4101	\\
12020	0.4065	\\
12040	0.403	\\
12060	0.3996	\\
12080	0.3965	\\
12100	0.3938	\\
12120	0.3916	\\
12140	0.39	\\
12160	0.389	\\
12180	0.3885	\\
12200	0.3887	\\
12220	0.3894	\\
12240	0.3906	\\
12260	0.3924	\\
12280	0.3947	\\
12300	0.3974	\\
12320	0.4005	\\
12340	0.4039	\\
12360	0.4075	\\
12380	0.4112	\\
12400	0.4149	\\
12420	0.4184	\\
12440	0.4218	\\
12460	0.4248	\\
12480	0.4274	\\
12500	0.4296	\\
12520	0.4312	\\
12540	0.4322	\\
12560	0.4327	\\
12580	0.4325	\\
12600	0.4316	\\
12620	0.4302	\\
12640	0.4281	\\
12660	0.4255	\\
12680	0.4225	\\
12700	0.4192	\\
12720	0.4156	\\
12740	0.412	\\
12760	0.4085	\\
12780	0.4048	\\
12800	0.4012	\\
12820	0.3978	\\
12840	0.3947	\\
12860	0.3921	\\
12880	0.3903	\\
12900	0.3895	\\
12920	0.3895	\\
12940	0.3897	\\
12960	0.3904	\\
12980	0.3914	\\
13000	0.3928	\\
13020	0.3947	\\
13040	0.3971	\\
13060	0.4003	\\
13080	0.4039	\\
13100	0.4078	\\
13120	0.4117	\\
13140	0.4156	\\
13160	0.4192	\\
13180	0.4224	\\
13200	0.4251	\\
13220	0.4275	\\
13240	0.4294	\\
13260	0.431	\\
13280	0.4321	\\
13300	0.4328	\\
13320	0.4329	\\
13340	0.4323	\\
13360	0.431	\\
13380	0.429	\\
13400	0.4265	\\
13420	0.4236	\\
13440	0.4205	\\
13460	0.4176	\\
13480	0.4148	\\
13500	0.412	\\
13520	0.4091	\\
13540	0.4059	\\
13560	0.4027	\\
13580	0.3997	\\
13600	0.3972	\\
13620	0.3951	\\
13640	0.3931	\\
13660	0.3915	\\
13680	0.3905	\\
13700	0.39	\\
13720	0.3898	\\
13740	0.3898	\\
13760	0.3903	\\
13780	0.3921	\\
13800	0.3955	\\
13820	0.4003	\\
13840	0.4056	\\
13860	0.4108	\\
13880	0.4156	\\
13900	0.4199	\\
13920	0.4238	\\
13940	0.4271	\\
13960	0.4299	\\
13980	0.4319	\\
14000	0.433	\\
14020	0.4334	\\
14040	0.4332	\\
14060	0.4325	\\
14080	0.4314	\\
14100	0.4299	\\
14120	0.4281	\\
14140	0.426	\\
14160	0.4235	\\
14180	0.4205	\\
14200	0.4171	\\
14220	0.4135	\\
14240	0.4098	\\
14260	0.4062	\\
14280	0.4027	\\
14300	0.3995	\\
14320	0.3966	\\
14340	0.3942	\\
14360	0.3923	\\
14380	0.391	\\
14400	0.3902	\\
14420	0.39	\\
14440	0.3904	\\
14460	0.3914	\\
14480	0.3929	\\
14500	0.3948	\\
14520	0.3973	\\
14540	0.4001	\\
14560	0.4033	\\
14580	0.4066	\\
14600	0.4101	\\
14620	0.4135	\\
14640	0.4169	\\
14660	0.4201	\\
14680	0.423	\\
14700	0.4257	\\
14720	0.4281	\\
14740	0.43	\\
14760	0.4313	\\
14780	0.4321	\\
14800	0.4321	\\
14820	0.4314	\\
14840	0.4302	\\
14860	0.4283	\\
14880	0.4259	\\
14900	0.4231	\\
14920	0.42	\\
14940	0.4166	\\
14960	0.4129	\\
14980	0.4092	\\
15000	0.4056	\\
15020	0.402	\\
15040	0.3988	\\
15060	0.3958	\\
15080	0.3934	\\
15100	0.3914	\\
15120	0.39	\\
15140	0.3892	\\
15160	0.389	\\
15180	0.3894	\\
15200	0.3903	\\
15220	0.3918	\\
15240	0.3937	\\
15260	0.3961	\\
15280	0.3989	\\
15300	0.402	\\
15320	0.4055	\\
15340	0.4091	\\
15360	0.4129	\\
15380	0.4166	\\
15400	0.42	\\
15420	0.4232	\\
15440	0.426	\\
15460	0.4286	\\
15480	0.4308	\\
15500	0.4324	\\
15520	0.4333	\\
15540	0.4335	\\
15560	0.4329	\\
15580	0.4316	\\
15600	0.4297	\\
15620	0.4273	\\
15640	0.4245	\\
15660	0.4213	\\
15680	0.4179	\\
15700	0.4144	\\
15720	0.4107	\\
15740	0.4071	\\
15760	0.4036	\\
15780	0.4003	\\
15800	0.3973	\\
15820	0.3947	\\
15840	0.3926	\\
15860	0.3909	\\
15880	0.3897	\\
15900	0.3892	\\
15920	0.3892	\\
15940	0.3899	\\
15960	0.3913	\\
15980	0.3932	\\
16000	0.3955	\\
16020	0.3983	\\
16040	0.4014	\\
16060	0.4048	\\
16080	0.4083	\\
16100	0.412	\\
16120	0.4156	\\
16140	0.4191	\\
16160	0.4224	\\
16180	0.4254	\\
16200	0.428	\\
16220	0.4301	\\
16240	0.4316	\\
16260	0.4322	\\
16280	0.4318	\\
16300	0.4305	\\
16320	0.4282	\\
16340	0.4252	\\
16360	0.4212	\\
16380	0.4164	\\
16400	0.4116	\\
16420	0.4079	\\
16440	0.4061	\\
16460	0.4055	\\
16480	0.405	\\
16500	0.404	\\
16520	0.4033	\\
16540	0.4038	\\
16560	0.4057	\\
16580	0.4072	\\
16600	0.4061	\\
16620	0.4017	\\
16640	0.3954	\\
16660	0.3899	\\
16680	0.3868	\\
16700	0.3859	\\
16720	0.3863	\\
16740	0.3876	\\
16760	0.3897	\\
16780	0.3926	\\
16800	0.3965	\\
16820	0.4017	\\
16840	0.4084	\\
16860	0.4159	\\
16880	0.4228	\\
16900	0.4279	\\
16920	0.4306	\\
16940	0.4315	\\
16960	0.4317	\\
16980	0.4318	\\
17000	0.4319	\\
17020	0.4318	\\
17040	0.4314	\\
17060	0.4307	\\
17080	0.4296	\\
17100	0.4279	\\
17120	0.4257	\\
17140	0.423	\\
17160	0.4198	\\
17180	0.4162	\\
17200	0.4124	\\
17220	0.4086	\\
17240	0.4048	\\
17260	0.4014	\\
17280	0.3983	\\
17300	0.3957	\\
17320	0.3935	\\
17340	0.3916	\\
17360	0.3901	\\
17380	0.3891	\\
17400	0.3888	\\
17420	0.3891	\\
17440	0.3901	\\
17460	0.3918	\\
17480	0.394	\\
17500	0.3968	\\
17520	0.4	\\
17540	0.4035	\\
17560	0.4072	\\
17580	0.411	\\
17600	0.4148	\\
17620	0.4186	\\
17640	0.4222	\\
17660	0.4255	\\
17680	0.4285	\\
17700	0.431	\\
17720	0.433	\\
17740	0.4344	\\
17760	0.4352	\\
17780	0.4353	\\
17800	0.4348	\\
17820	0.4336	\\
17840	0.4317	\\
17860	0.4293	\\
17880	0.4263	\\
17900	0.423	\\
17920	0.4193	\\
17940	0.4155	\\
17960	0.4115	\\
17980	0.4077	\\
18000	0.404	\\
18020	0.4006	\\
18040	0.3975	\\
18060	0.3949	\\
18080	0.3928	\\
18100	0.3913	\\
18120	0.3903	\\
18140	0.39	\\
18160	0.3902	\\
18180	0.3909	\\
18200	0.3922	\\
18220	0.3939	\\
18240	0.396	\\
18260	0.3987	\\
18280	0.4018	\\
18300	0.4051	\\
18320	0.4088	\\
18340	0.4126	\\
18360	0.4165	\\
18380	0.4205	\\
18400	0.4244	\\
18420	0.4279	\\
18440	0.4309	\\
18460	0.4331	\\
18480	0.4344	\\
18500	0.4349	\\
18520	0.4348	\\
18540	0.4342	\\
18560	0.433	\\
18580	0.4312	\\
18600	0.4288	\\
18620	0.4259	\\
18640	0.4226	\\
18660	0.419	\\
18680	0.4155	\\
18700	0.412	\\
18720	0.4086	\\
18740	0.4054	\\
18760	0.4022	\\
18780	0.3991	\\
18800	0.3963	\\
18820	0.3939	\\
18840	0.392	\\
18860	0.3907	\\
18880	0.3901	\\
18900	0.3902	\\
18920	0.3909	\\
18940	0.3922	\\
18960	0.394	\\
18980	0.3964	\\
19000	0.3991	\\
19020	0.4022	\\
19040	0.4055	\\
19060	0.409	\\
19080	0.4126	\\
19100	0.4163	\\
19120	0.42	\\
19140	0.4237	\\
19160	0.4277	\\
19180	0.432	\\
19200	0.4362	\\
19220	0.4399	\\
19240	0.4423	\\
19260	0.4434	\\
19280	0.4431	\\
19300	0.4415	\\
19320	0.4382	\\
19340	0.4323	\\
19360	0.424	\\
19380	0.4155	\\
19400	0.4088	\\
19420	0.4046	\\
19440	0.4019	\\
19460	0.4004	\\
19480	0.4002	\\
19500	0.4009	\\
19520	0.4019	\\
19540	0.4023	\\
19560	0.4015	\\
19580	0.3994	\\
19600	0.3963	\\
19620	0.393	\\
19640	0.3904	\\
19660	0.3892	\\
19680	0.3893	\\
19700	0.3909	\\
19720	0.3936	\\
19740	0.3972	\\
19760	0.4012	\\
19780	0.4051	\\
19800	0.409	\\
19820	0.4128	\\
19840	0.4165	\\
19860	0.42	\\
19880	0.4233	\\
19900	0.4263	\\
19920	0.429	\\
19940	0.4314	\\
19960	0.4332	\\
19980	0.4344	\\
20000	0.4346	\\
20020	0.4341	\\
20040	0.4329	\\
20060	0.4312	\\
20080	0.429	\\
20100	0.4264	\\
20120	0.4233	\\
20140	0.4199	\\
20160	0.4165	\\
20180	0.4129	\\
20200	0.4093	\\
20220	0.4058	\\
20240	0.4024	\\
20260	0.3992	\\
20280	0.3963	\\
20300	0.3938	\\
20320	0.3918	\\
20340	0.3902	\\
20360	0.3893	\\
20380	0.389	\\
20400	0.3892	\\
20420	0.3901	\\
20440	0.3916	\\
20460	0.3935	\\
20480	0.396	\\
20500	0.3989	\\
20520	0.4021	\\
20540	0.4056	\\
20560	0.4092	\\
20580	0.4129	\\
20600	0.4165	\\
20620	0.4199	\\
20640	0.4231	\\
20660	0.426	\\
20680	0.4284	\\
20700	0.4304	\\
20720	0.4318	\\
20740	0.4325	\\
20760	0.4327	\\
20780	0.4322	\\
20800	0.431	\\
20820	0.4293	\\
20840	0.427	\\
20860	0.4242	\\
20880	0.421	\\
20900	0.4175	\\
20920	0.4139	\\
20940	0.4101	\\
20960	0.4063	\\
20980	0.4027	\\
21000	0.3994	\\
21020	0.3964	\\
21040	0.3939	\\
21060	0.3919	\\
21080	0.3905	\\
21100	0.3898	\\
21120	0.3897	\\
21140	0.3902	\\
21160	0.3911	\\
21180	0.3925	\\
21200	0.3941	\\
21220	0.396	\\
21240	0.3983	\\
21260	0.401	\\
21280	0.404	\\
21300	0.4073	\\
21320	0.4109	\\
21340	0.4148	\\
21360	0.4186	\\
21380	0.4223	\\
21400	0.4257	\\
21420	0.4285	\\
21440	0.4306	\\
21460	0.432	\\
21480	0.4327	\\
21500	0.4328	\\
21520	0.4322	\\
21540	0.4311	\\
21560	0.4295	\\
21580	0.4273	\\
21600	0.4247	\\
21620	0.4216	\\
21640	0.4181	\\
21660	0.4143	\\
21680	0.4102	\\
21700	0.4059	\\
21720	0.4015	\\
21740	0.3973	\\
21760	0.3934	\\
21780	0.3901	\\
21800	0.3876	\\
21820	0.3863	\\
21840	0.3863	\\
21860	0.3875	\\
21880	0.3895	\\
21900	0.3922	\\
21920	0.3951	\\
21940	0.3979	\\
21960	0.4001	\\
21980	0.4018	\\
22000	0.4032	\\
22020	0.4046	\\
22040	0.4065	\\
22060	0.409	\\
22080	0.4122	\\
22100	0.4158	\\
22120	0.4197	\\
22140	0.4235	\\
22160	0.4268	\\
22180	0.4295	\\
22200	0.4314	\\
22220	0.4325	\\
22240	0.4329	\\
22260	0.4327	\\
22280	0.4319	\\
22300	0.4304	\\
22320	0.4284	\\
22340	0.4258	\\
22360	0.4227	\\
22380	0.4192	\\
22400	0.4156	\\
22420	0.4118	\\
22440	0.4082	\\
22460	0.4046	\\
22480	0.4013	\\
22500	0.3984	\\
22520	0.3958	\\
22540	0.3935	\\
22560	0.3916	\\
22580	0.3901	\\
22600	0.3892	\\
22620	0.3889	\\
22640	0.3891	\\
22660	0.39	\\
22680	0.3915	\\
22700	0.3936	\\
22720	0.3961	\\
22740	0.3991	\\
22760	0.4023	\\
22780	0.4058	\\
22800	0.4095	\\
22820	0.4132	\\
22840	0.4169	\\
22860	0.4204	\\
22880	0.4237	\\
22900	0.4266	\\
22920	0.4292	\\
22940	0.4312	\\
22960	0.4326	\\
22980	0.4334	\\
23000	0.4336	\\
23020	0.433	\\
23040	0.4318	\\
23060	0.43	\\
23080	0.4276	\\
23100	0.4247	\\
23120	0.4215	\\
23140	0.418	\\
23160	0.4144	\\
23180	0.4107	\\
23200	0.4071	\\
23220	0.4035	\\
23240	0.4003	\\
23260	0.3973	\\
23280	0.3947	\\
23300	0.3926	\\
23320	0.391	\\
23340	0.3899	\\
23360	0.3895	\\
23380	0.3897	\\
23400	0.3904	\\
23420	0.3918	\\
23440	0.3937	\\
23460	0.396	\\
23480	0.3988	\\
23500	0.402	\\
23520	0.4053	\\
23540	0.4089	\\
23560	0.4124	\\
23580	0.416	\\
23600	0.4193	\\
23620	0.4224	\\
23640	0.4252	\\
23660	0.4276	\\
23680	0.4295	\\
23700	0.4311	\\
23720	0.4321	\\
23740	0.4326	\\
23760	0.4325	\\
23780	0.4317	\\
23800	0.4303	\\
23820	0.4282	\\
23840	0.4254	\\
23860	0.4222	\\
23880	0.4186	\\
23900	0.4149	\\
23920	0.411	\\
23940	0.4073	\\
23960	0.4037	\\
23980	0.4004	\\
24000	0.3974	\\
24020	0.3948	\\
24040	0.3926	\\
24060	0.391	\\
24080	0.3899	\\
24100	0.3894	\\
24120	0.3895	\\
24140	0.3901	\\
24160	0.3914	\\
24180	0.3931	\\
24200	0.3953	\\
24220	0.398	\\
24240	0.4009	\\
24260	0.4042	\\
24280	0.4076	\\
24300	0.4112	\\
24320	0.4147	\\
24340	0.4182	\\
24360	0.4215	\\
24380	0.4246	\\
24400	0.4273	\\
24420	0.4295	\\
24440	0.4313	\\
24460	0.4325	\\
24480	0.4334	\\
24500	0.434	\\
24520	0.4342	\\
24540	0.4342	\\
24560	0.4341	\\
24580	0.4337	\\
24600	0.4327	\\
24620	0.4308	\\
24640	0.4275	\\
24660	0.4226	\\
24680	0.416	\\
24700	0.4078	\\
24720	0.3988	\\
24740	0.3901	\\
24760	0.3833	\\
24780	0.3796	\\
24800	0.3794	\\
24820	0.3823	\\
24840	0.3871	\\
24860	0.3924	\\
24880	0.3967	\\
24900	0.3992	\\
24920	0.3997	\\
24940	0.399	\\
24960	0.3982	\\
24980	0.3982	\\
25000	0.3998	\\
25020	0.403	\\
25040	0.4074	\\
25060	0.4124	\\
25080	0.4175	\\
25100	0.4222	\\
25120	0.4262	\\
25140	0.4293	\\
25160	0.4317	\\
25180	0.4332	\\
25200	0.4341	\\
25220	0.4343	\\
25240	0.4335	\\
25260	0.4318	\\
25280	0.4296	\\
25300	0.4272	\\
25320	0.4248	\\
25340	0.4225	\\
25360	0.42	\\
25380	0.4171	\\
25400	0.4138	\\
25420	0.4103	\\
25440	0.4068	\\
25460	0.4034	\\
25480	0.4001	\\
25500	0.3972	\\
25520	0.3947	\\
25540	0.3926	\\
25560	0.3912	\\
25580	0.3903	\\
25600	0.3901	\\
25620	0.3904	\\
25640	0.3913	\\
25660	0.3927	\\
25680	0.3944	\\
25700	0.3966	\\
25720	0.3991	\\
25740	0.4019	\\
25760	0.4051	\\
25780	0.4085	\\
25800	0.412	\\
25820	0.4154	\\
25840	0.4187	\\
25860	0.4218	\\
25880	0.4245	\\
25900	0.4269	\\
25920	0.4287	\\
25940	0.43	\\
25960	0.4307	\\
25980	0.4307	\\
26000	0.4302	\\
26020	0.429	\\
26040	0.4273	\\
26060	0.425	\\
26080	0.4223	\\
26100	0.4193	\\
26120	0.4159	\\
26140	0.4124	\\
26160	0.4088	\\
26180	0.4053	\\
26200	0.4019	\\
26220	0.3987	\\
26240	0.3959	\\
26260	0.3935	\\
26280	0.3915	\\
26300	0.39	\\
26320	0.3891	\\
26340	0.3888	\\
26360	0.389	\\
26380	0.3899	\\
26400	0.3913	\\
26420	0.3934	\\
26440	0.396	\\
26460	0.3991	\\
26480	0.4025	\\
26500	0.406	\\
26520	0.4096	\\
26540	0.4129	\\
26560	0.416	\\
26580	0.4188	\\
26600	0.4213	\\
26620	0.4237	\\
26640	0.4259	\\
26660	0.4279	\\
26680	0.4298	\\
26700	0.4312	\\
26720	0.432	\\
26740	0.4321	\\
26760	0.4313	\\
26780	0.4297	\\
26800	0.4273	\\
26820	0.4243	\\
26840	0.4209	\\
26860	0.4172	\\
26880	0.4134	\\
26900	0.4097	\\
26920	0.4061	\\
26940	0.4027	\\
26960	0.3995	\\
26980	0.3966	\\
27000	0.3941	\\
27020	0.392	\\
27040	0.3904	\\
27060	0.3893	\\
27080	0.3888	\\
27100	0.3888	\\
27120	0.3893	\\
27140	0.3905	\\
27160	0.3922	\\
27180	0.3944	\\
27200	0.3971	\\
27220	0.4002	\\
27240	0.4036	\\
27260	0.4071	\\
27280	0.4108	\\
27300	0.4145	\\
27320	0.418	\\
27340	0.4211	\\
27360	0.4237	\\
27380	0.4254	\\
27400	0.4262	\\
27420	0.4258	\\
27440	0.4247	\\
27460	0.423	\\
27480	0.4217	\\
27500	0.4213	\\
27520	0.4223	\\
27540	0.4247	\\
27560	0.4275	\\
27580	0.4294	\\
27600	0.4291	\\
27620	0.426	\\
27640	0.4203	\\
27660	0.4131	\\
27680	0.4056	\\
27700	0.3993	\\
27720	0.3947	\\
27740	0.3919	\\
27760	0.3904	\\
27780	0.3896	\\
27800	0.3892	\\
27820	0.3891	\\
27840	0.3893	\\
27860	0.3897	\\
27880	0.3903	\\
27900	0.3913	\\
27920	0.3929	\\
27940	0.3951	\\
27960	0.3976	\\
27980	0.4006	\\
28000	0.4042	\\
28020	0.4083	\\
28040	0.4128	\\
28060	0.4172	\\
28080	0.4212	\\
28100	0.4246	\\
28120	0.4274	\\
28140	0.4296	\\
28160	0.431	\\
28180	0.4319	\\
28200	0.4323	\\
28220	0.4321	\\
28240	0.4314	\\
28260	0.4302	\\
28280	0.4285	\\
28300	0.4262	\\
28320	0.4234	\\
28340	0.4202	\\
28360	0.4167	\\
28380	0.413	\\
28400	0.4093	\\
28420	0.4057	\\
28440	0.4022	\\
28460	0.399	\\
28480	0.3962	\\
28500	0.3938	\\
28520	0.392	\\
28540	0.3907	\\
28560	0.39	\\
28580	0.3898	\\
28600	0.3903	\\
28620	0.3913	\\
28640	0.3928	\\
28660	0.3948	\\
28680	0.3972	\\
28700	0.4001	\\
28720	0.4033	\\
28740	0.4068	\\
28760	0.4104	\\
28780	0.414	\\
28800	0.4176	\\
28820	0.4211	\\
28840	0.4243	\\
28860	0.4272	\\
28880	0.4296	\\
28900	0.4316	\\
28920	0.433	\\
28940	0.4337	\\
28960	0.4338	\\
28980	0.4333	\\
29000	0.4321	\\
29020	0.4303	\\
29040	0.428	\\
29060	0.4251	\\
29080	0.4219	\\
29100	0.4183	\\
29120	0.4146	\\
29140	0.4108	\\
29160	0.4071	\\
29180	0.4036	\\
29200	0.4003	\\
29220	0.3974	\\
29240	0.3949	\\
29260	0.3928	\\
29280	0.3911	\\
29300	0.3899	\\
29320	0.3891	\\
29340	0.389	\\
29360	0.3897	\\
29380	0.3912	\\
29400	0.3934	\\
29420	0.3964	\\
29440	0.3997	\\
29460	0.4032	\\
29480	0.4068	\\
29500	0.4104	\\
29520	0.4138	\\
29540	0.4171	\\
29560	0.4203	\\
29580	0.4234	\\
29600	0.4263	\\
29620	0.4289	\\
29640	0.431	\\
29660	0.4326	\\
29680	0.4337	\\
29700	0.434	\\
29720	0.4337	\\
29740	0.4327	\\
29760	0.4311	\\
29780	0.4288	\\
29800	0.426	\\
29820	0.4228	\\
29840	0.4194	\\
29860	0.4158	\\
29880	0.4123	\\
29900	0.409	\\
29920	0.4061	\\
29940	0.4035	\\
29960	0.4014	\\
29980	0.3995	\\
30000	0.3978	\\
30020	0.3959	\\
30040	0.394	\\
30060	0.3921	\\
30080	0.3905	\\
30100	0.3894	\\
30120	0.3892	\\
30140	0.3902	\\
30160	0.3924	\\
30180	0.3957	\\
30200	0.3996	\\
30220	0.4039	\\
30240	0.4082	\\
30260	0.4123	\\
30280	0.4162	\\
30300	0.4198	\\
30320	0.4232	\\
30340	0.4264	\\
30360	0.4292	\\
30380	0.4317	\\
30400	0.4335	\\
30420	0.4347	\\
30440	0.4351	\\
30460	0.4348	\\
30480	0.4336	\\
30500	0.4317	\\
30520	0.4291	\\
30540	0.426	\\
30560	0.4226	\\
30580	0.419	\\
30600	0.4154	\\
30620	0.4117	\\
30640	0.4082	\\
30660	0.4048	\\
30680	0.4015	\\
30700	0.3985	\\
30720	0.3959	\\
30740	0.3938	\\
30760	0.3922	\\
30780	0.3911	\\
30800	0.3905	\\
30820	0.3905	\\
30840	0.391	\\
30860	0.3921	\\
30880	0.3937	\\
30900	0.3958	\\
30920	0.3983	\\
30940	0.4013	\\
30960	0.4046	\\
30980	0.4081	\\
31000	0.4117	\\
31020	0.4153	\\
31040	0.4189	\\
31060	0.4222	\\
31080	0.4252	\\
31100	0.4279	\\
31120	0.43	\\
31140	0.4316	\\
31160	0.4327	\\
31180	0.4331	\\
31200	0.4329	\\
31220	0.4321	\\
31240	0.4307	\\
31260	0.4287	\\
31280	0.4262	\\
31300	0.4232	\\
31320	0.4198	\\
31340	0.4161	\\
31360	0.4123	\\
31380	0.4084	\\
31400	0.4047	\\
31420	0.4011	\\
31440	0.3979	\\
31460	0.3951	\\
31480	0.3928	\\
31500	0.391	\\
31520	0.3898	\\
31540	0.3892	\\
31560	0.3892	\\
31580	0.3897	\\
31600	0.3908	\\
31620	0.3925	\\
31640	0.3946	\\
31660	0.3972	\\
31680	0.4001	\\
31700	0.4034	\\
31720	0.4068	\\
31740	0.4105	\\
31760	0.4142	\\
31780	0.4178	\\
31800	0.4214	\\
31820	0.4248	\\
31840	0.4278	\\
31860	0.4303	\\
31880	0.4323	\\
31900	0.4336	\\
31920	0.4341	\\
31940	0.434	\\
31960	0.4331	\\
31980	0.4317	\\
32000	0.4297	\\
32020	0.4272	\\
32040	0.4243	\\
32060	0.4211	\\
32080	0.4175	\\
32100	0.4138	\\
32120	0.41	\\
32140	0.4063	\\
32160	0.4027	\\
32180	0.3994	\\
32200	0.3965	\\
32220	0.394	\\
32240	0.392	\\
32260	0.3906	\\
32280	0.3898	\\
32300	0.3895	\\
32320	0.3899	\\
32340	0.3908	\\
32360	0.3923	\\
32380	0.3943	\\
32400	0.3967	\\
32420	0.3995	\\
32440	0.4027	\\
32460	0.4061	\\
32480	0.4098	\\
32500	0.4135	\\
32520	0.4171	\\
32540	0.4206	\\
32560	0.4239	\\
32580	0.4269	\\
32600	0.4294	\\
32620	0.4315	\\
32640	0.4329	\\
32660	0.4336	\\
32680	0.4336	\\
32700	0.4326	\\
32720	0.4307	\\
32740	0.4278	\\
32760	0.4239	\\
32780	0.4192	\\
32800	0.4141	\\
32820	0.4089	\\
32840	0.4042	\\
32860	0.4004	\\
32880	0.3982	\\
32900	0.3977	\\
32920	0.3988	\\
32940	0.4007	\\
32960	0.4021	\\
32980	0.402	\\
33000	0.4	\\
33020	0.3966	\\
33040	0.3931	\\
33060	0.3908	\\
33080	0.3903	\\
33100	0.3914	\\
33120	0.3936	\\
33140	0.3962	\\
33160	0.3989	\\
33180	0.4016	\\
33200	0.4045	\\
33220	0.4075	\\
33240	0.4106	\\
33260	0.4136	\\
33280	0.4168	\\
33300	0.4203	\\
33320	0.424	\\
33340	0.4277	\\
33360	0.4308	\\
33380	0.4332	\\
33400	0.4347	\\
33420	0.4351	\\
33440	0.4345	\\
33460	0.4331	\\
33480	0.4311	\\
33500	0.4286	\\
33520	0.4257	\\
33540	0.4224	\\
33560	0.4188	\\
33580	0.4149	\\
33600	0.4109	\\
33620	0.407	\\
33640	0.4033	\\
33660	0.4002	\\
33680	0.3975	\\
33700	0.3953	\\
33720	0.3933	\\
33740	0.3916	\\
33760	0.3901	\\
33780	0.3892	\\
33800	0.389	\\
33820	0.3895	\\
33840	0.3907	\\
33860	0.3925	\\
33880	0.3948	\\
33900	0.3976	\\
33920	0.4008	\\
33940	0.4043	\\
33960	0.4081	\\
33980	0.4119	\\
34000	0.4158	\\
34020	0.4196	\\
34040	0.4232	\\
34060	0.4265	\\
34080	0.4295	\\
34100	0.432	\\
34120	0.4339	\\
34140	0.4352	\\
34160	0.4359	\\
34180	0.4358	\\
34200	0.4351	\\
34220	0.4337	\\
34240	0.4317	\\
34260	0.4291	\\
34280	0.426	\\
34300	0.4225	\\
34320	0.4188	\\
34340	0.4149	\\
34360	0.411	\\
34380	0.4071	\\
34400	0.4034	\\
34420	0.4	\\
34440	0.397	\\
34460	0.3945	\\
34480	0.3924	\\
34500	0.391	\\
34520	0.3902	\\
34540	0.39	\\
34560	0.3904	\\
34580	0.3914	\\
34600	0.3929	\\
34620	0.3949	\\
34640	0.3972	\\
34660	0.3999	\\
34680	0.4028	\\
34700	0.406	\\
34720	0.4095	\\
34740	0.4133	\\
34760	0.4172	\\
34780	0.4212	\\
34800	0.4249	\\
34820	0.4282	\\
34840	0.4309	\\
34860	0.4329	\\
34880	0.4341	\\
34900	0.4347	\\
34920	0.4346	\\
34940	0.4339	\\
34960	0.4327	\\
34980	0.4309	\\
35000	0.4286	\\
35020	0.4258	\\
35040	0.4226	\\
35060	0.419	\\
35080	0.4153	\\
35100	0.4114	\\
35120	0.4076	\\
35140	0.4039	\\
35160	0.4005	\\
35180	0.3975	\\
35200	0.395	\\
35220	0.393	\\
35240	0.3915	\\
35260	0.3906	\\
35280	0.3903	\\
35300	0.3905	\\
35320	0.3913	\\
35340	0.3927	\\
35360	0.3946	\\
35380	0.3969	\\
35400	0.3997	\\
35420	0.4028	\\
35440	0.4062	\\
35460	0.4096	\\
35480	0.4132	\\
35500	0.4168	\\
35520	0.4203	\\
35540	0.4237	\\
35560	0.4269	\\
35580	0.4301	\\
35600	0.4333	\\
35620	0.4364	\\
35640	0.4394	\\
35660	0.4418	\\
35680	0.443	\\
35700	0.4422	\\
35720	0.439	\\
35740	0.4335	\\
35760	0.4267	\\
35780	0.4198	\\
35800	0.4138	\\
35820	0.4091	\\
35840	0.4056	\\
35860	0.4029	\\
35880	0.4007	\\
35900	0.3985	\\
35920	0.3964	\\
35940	0.3947	\\
35960	0.3933	\\
35980	0.3924	\\
36000	0.392	\\
36020	0.3919	\\
36040	0.3925	\\
36060	0.3935	\\
36080	0.3948	\\
36100	0.3962	\\
36120	0.3977	\\
36140	0.3995	\\
36160	0.4016	\\
36180	0.4042	\\
36200	0.4074	\\
36220	0.4111	\\
36240	0.415	\\
36260	0.419	\\
36280	0.4228	\\
36300	0.4263	\\
36320	0.4292	\\
36340	0.4316	\\
36360	0.4333	\\
36380	0.4343	\\
36400	0.4346	\\
36420	0.4341	\\
36440	0.4329	\\
36460	0.431	\\
36480	0.4287	\\
36500	0.4259	\\
36520	0.4229	\\
36540	0.4196	\\
36560	0.4162	\\
36580	0.4126	\\
36600	0.4089	\\
36620	0.4054	\\
36640	0.4019	\\
36660	0.3987	\\
36680	0.3959	\\
36700	0.3935	\\
36720	0.3916	\\
36740	0.3902	\\
36760	0.3895	\\
36780	0.3893	\\
36800	0.3897	\\
36820	0.3907	\\
36840	0.3922	\\
36860	0.3942	\\
36880	0.3967	\\
36900	0.3995	\\
36920	0.4027	\\
36940	0.4062	\\
36960	0.4097	\\
36980	0.4134	\\
37000	0.4169	\\
37020	0.4204	\\
37040	0.4235	\\
37060	0.4263	\\
37080	0.4287	\\
37100	0.4306	\\
37120	0.4318	\\
37140	0.4325	\\
37160	0.4325	\\
37180	0.4319	\\
37200	0.4306	\\
37220	0.4287	\\
37240	0.4263	\\
37260	0.4235	\\
37280	0.4202	\\
37300	0.4167	\\
37320	0.413	\\
37340	0.4093	\\
37360	0.4056	\\
37380	0.402	\\
37400	0.3987	\\
37420	0.3957	\\
37440	0.3932	\\
37460	0.3913	\\
37480	0.39	\\
37500	0.3895	\\
37520	0.3895	\\
37540	0.3901	\\
37560	0.3912	\\
37580	0.3926	\\
37600	0.3944	\\
37620	0.3965	\\
37640	0.399	\\
37660	0.4018	\\
37680	0.405	\\
37700	0.4085	\\
37720	0.4121	\\
37740	0.4157	\\
37760	0.4192	\\
37780	0.4225	\\
37800	0.4255	\\
37820	0.4281	\\
37840	0.4301	\\
37860	0.4316	\\
37880	0.4325	\\
37900	0.4327	\\
37920	0.4323	\\
37940	0.4312	\\
37960	0.4294	\\
37980	0.4271	\\
38000	0.4243	\\
38020	0.421	\\
38040	0.4175	\\
38060	0.4137	\\
38080	0.4097	\\
38100	0.4057	\\
38120	0.4017	\\
38140	0.3978	\\
38160	0.394	\\
38180	0.3907	\\
38200	0.388	\\
38220	0.3863	\\
38240	0.3856	\\
38260	0.3859	\\
38280	0.3872	\\
38300	0.3893	\\
38320	0.392	\\
38340	0.3949	\\
38360	0.3979	\\
38380	0.4009	\\
38400	0.4039	\\
38420	0.4068	\\
38440	0.4098	\\
38460	0.4129	\\
38480	0.4158	\\
38500	0.4186	\\
38520	0.4212	\\
38540	0.4236	\\
38560	0.4258	\\
38580	0.4278	\\
38600	0.4295	\\
38620	0.4309	\\
38640	0.4318	\\
38660	0.4321	\\
38680	0.4318	\\
38700	0.4307	\\
38720	0.4288	\\
38740	0.4262	\\
38760	0.423	\\
38780	0.4194	\\
38800	0.4155	\\
38820	0.4115	\\
38840	0.4076	\\
38860	0.4039	\\
38880	0.4004	\\
38900	0.3973	\\
38920	0.3947	\\
38940	0.3925	\\
38960	0.3907	\\
38980	0.3896	\\
39000	0.3889	\\
39020	0.3889	\\
39040	0.3894	\\
39060	0.3905	\\
39080	0.3922	\\
39100	0.3943	\\
39120	0.3968	\\
39140	0.3997	\\
39160	0.4029	\\
39180	0.4064	\\
39200	0.41	\\
39220	0.4136	\\
39240	0.4172	\\
39260	0.4207	\\
39280	0.424	\\
39300	0.4269	\\
39320	0.4294	\\
39340	0.4313	\\
39360	0.4327	\\
39380	0.4334	\\
39400	0.4334	\\
39420	0.4327	\\
39440	0.4314	\\
39460	0.4295	\\
39480	0.427	\\
39500	0.4241	\\
39520	0.4209	\\
39540	0.4174	\\
39560	0.4137	\\
39580	0.41	\\
39600	0.4064	\\
39620	0.4029	\\
39640	0.3997	\\
39660	0.3969	\\
39680	0.3944	\\
39700	0.3925	\\
39720	0.3911	\\
39740	0.3902	\\
39760	0.3899	\\
39780	0.3902	\\
39800	0.391	\\
39820	0.3924	\\
39840	0.3943	\\
39860	0.3967	\\
39880	0.3995	\\
39900	0.4026	\\
39920	0.406	\\
39940	0.4095	\\
39960	0.4131	\\
39980	0.4166	\\
40000	0.42	\\
};

\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	5.4612	\\
20	4.9939	\\
40	4.1146	\\
60	3.251	\\
80	2.4142	\\
100	1.6298	\\
120	1.09	\\
140	0.7159	\\
160	0.5209	\\
180	0.4712	\\
200	0.5043	\\
220	0.588	\\
240	0.6984	\\
260	0.8051	\\
280	0.8891	\\
300	0.9497	\\
320	0.9905	\\
340	1.0152	\\
360	1.0274	\\
380	1.0338	\\
400	1.0352	\\
420	1.0353	\\
440	1.0353	\\
460	1.0378	\\
480	1.0418	\\
500	1.0475	\\
520	1.0543	\\
540	1.0622	\\
560	1.0703	\\
580	1.0786	\\
600	1.0865	\\
620	1.0943	\\
640	1.1017	\\
660	1.1087	\\
680	1.1155	\\
700	1.1221	\\
720	1.1285	\\
740	1.1348	\\
760	1.141	\\
780	1.1472	\\
800	1.1534	\\
820	1.1597	\\
840	1.166	\\
860	1.1724	\\
880	1.1789	\\
900	1.1854	\\
920	1.192	\\
940	1.1987	\\
960	1.2055	\\
980	1.2122	\\
1000	1.219	\\
1020	1.2257	\\
1040	1.2324	\\
1060	1.239	\\
1080	1.2455	\\
1100	1.2519	\\
1120	1.2581	\\
1140	1.2642	\\
1160	1.2701	\\
1180	1.2759	\\
1200	1.2815	\\
1220	1.2869	\\
1240	1.2922	\\
1260	1.2974	\\
1280	1.3024	\\
1300	1.3072	\\
1320	1.3119	\\
1340	1.3165	\\
1360	1.321	\\
1380	1.3254	\\
1400	1.3296	\\
1420	1.3337	\\
1440	1.3376	\\
1460	1.3415	\\
1480	1.3451	\\
1500	1.3486	\\
1520	1.3519	\\
1540	1.355	\\
1560	1.3578	\\
1580	1.3604	\\
1600	1.3626	\\
1620	1.3645	\\
1640	1.366	\\
1660	1.3669	\\
1680	1.3674	\\
1700	1.3673	\\
1720	1.3664	\\
1740	1.3645	\\
1760	1.3388	\\
1780	1.1912	\\
1800	1.0991	\\
1820	1.1642	\\
1840	1.3191	\\
1860	1.4636	\\
1880	1.5016	\\
1900	1.4986	\\
1920	1.4556	\\
1940	1.3835	\\
1960	1.31	\\
1980	1.2458	\\
2000	1.1943	\\
2020	1.156	\\
2040	1.1289	\\
2060	1.1096	\\
2080	1.0949	\\
2100	1.0815	\\
2120	1.0666	\\
2140	1.0487	\\
2160	1.0275	\\
2180	1.0032	\\
2200	0.9767	\\
2220	0.9484	\\
2240	0.9197	\\
2260	0.8914	\\
2280	0.8638	\\
2300	0.8374	\\
2320	0.8121	\\
2340	0.788	\\
2360	0.765	\\
2380	0.7428	\\
2400	0.7212	\\
2420	0.7002	\\
2440	0.6797	\\
2460	0.6595	\\
2480	0.6396	\\
2500	0.62	\\
2520	0.6007	\\
2540	0.5816	\\
2560	0.5629	\\
2580	0.5444	\\
2600	0.5261	\\
2620	0.5081	\\
2640	0.4902	\\
2660	0.4726	\\
2680	0.4551	\\
2700	0.4378	\\
2720	0.421	\\
2740	0.4094	\\
2760	0.4102	\\
2780	0.4087	\\
2800	0.4048	\\
2820	0.3938	\\
2840	0.3461	\\
2860	0.3133	\\
2880	0.3002	\\
2900	0.2816	\\
2920	0.2652	\\
2940	0.2536	\\
2960	0.2519	\\
2980	0.2648	\\
3000	0.2778	\\
3020	0.2838	\\
3040	0.2931	\\
3060	0.3052	\\
3080	0.3176	\\
3100	0.3299	\\
3120	0.3442	\\
3140	0.361	\\
3160	0.3802	\\
3180	0.4013	\\
3200	0.4243	\\
3220	0.4492	\\
3240	0.4758	\\
3260	0.5032	\\
3280	0.5327	\\
3300	0.5672	\\
3320	0.6019	\\
3340	0.6352	\\
3360	0.6629	\\
3380	0.687	\\
3400	0.7064	\\
3420	0.722	\\
3440	0.7347	\\
3460	0.7464	\\
3480	0.7567	\\
3500	0.7641	\\
3520	0.7687	\\
3540	0.7703	\\
3560	0.7633	\\
3580	0.7324	\\
3600	0.6882	\\
3620	0.6684	\\
3640	0.6617	\\
3660	0.6529	\\
3680	0.6387	\\
3700	0.6167	\\
3720	0.589	\\
3740	0.5592	\\
3760	0.5304	\\
3780	0.505	\\
3800	0.485	\\
3820	0.4714	\\
3840	0.4638	\\
3860	0.4613	\\
3880	0.4628	\\
3900	0.4669	\\
3920	0.4723	\\
3940	0.4781	\\
3960	0.4837	\\
3980	0.4887	\\
4000	0.4932	\\
4020	0.4973	\\
4040	0.5015	\\
4060	0.5062	\\
4080	0.5118	\\
4100	0.5189	\\
4120	0.5279	\\
4140	0.5391	\\
4160	0.5528	\\
4180	0.5694	\\
4200	0.5889	\\
4220	0.6115	\\
4240	0.6371	\\
4260	0.6655	\\
4280	0.6964	\\
4300	0.7295	\\
4320	0.764	\\
4340	0.7993	\\
4360	0.8344	\\
4380	0.8681	\\
4400	0.8994	\\
4420	0.927	\\
4440	0.9497	\\
4460	0.9667	\\
4480	0.977	\\
4500	0.9803	\\
4520	0.9753	\\
4540	0.9622	\\
4560	0.9433	\\
4580	0.9196	\\
4600	0.894	\\
4620	0.8673	\\
4640	0.8388	\\
4660	0.8111	\\
4680	0.7821	\\
4700	0.7521	\\
4720	0.723	\\
4740	0.6956	\\
4760	0.6707	\\
4780	0.6491	\\
4800	0.6311	\\
4820	0.6171	\\
4840	0.6067	\\
4860	0.599	\\
4880	0.5939	\\
4900	0.5911	\\
4920	0.5899	\\
4940	0.59	\\
4960	0.5915	\\
4980	0.5943	\\
5000	0.5986	\\
5020	0.6045	\\
5040	0.6121	\\
5060	0.6213	\\
5080	0.6324	\\
5100	0.6455	\\
5120	0.6608	\\
5140	0.6786	\\
5160	0.699	\\
5180	0.7219	\\
5200	0.7462	\\
5220	0.7708	\\
5240	0.7945	\\
5260	0.8167	\\
5280	0.8381	\\
5300	0.8596	\\
5320	0.882	\\
5340	0.9055	\\
5360	0.928	\\
5380	0.9455	\\
5400	0.9589	\\
5420	0.9705	\\
5440	0.9787	\\
5460	0.9799	\\
5480	0.9724	\\
5500	0.9573	\\
5520	0.9356	\\
5540	0.9081	\\
5560	0.8753	\\
5580	0.8388	\\
5600	0.8016	\\
5620	0.7663	\\
5640	0.7344	\\
5660	0.7066	\\
5680	0.6837	\\
5700	0.6666	\\
5720	0.6533	\\
5740	0.6403	\\
5760	0.6252	\\
5780	0.6092	\\
5800	0.5949	\\
5820	0.5825	\\
5840	0.5718	\\
5860	0.563	\\
5880	0.5562	\\
5900	0.5514	\\
5920	0.5482	\\
5940	0.5465	\\
5960	0.5463	\\
5980	0.5478	\\
6000	0.5507	\\
6020	0.5553	\\
6040	0.5613	\\
6060	0.5685	\\
6080	0.5769	\\
6100	0.5889	\\
6120	0.6045	\\
6140	0.6225	\\
6160	0.6429	\\
6180	0.6655	\\
6200	0.6898	\\
6220	0.7156	\\
6240	0.7425	\\
6260	0.7706	\\
6280	0.7997	\\
6300	0.8292	\\
6320	0.8581	\\
6340	0.8856	\\
6360	0.9109	\\
6380	0.933	\\
6400	0.9508	\\
6420	0.9634	\\
6440	0.9701	\\
6460	0.9704	\\
6480	0.964	\\
6500	0.9507	\\
6520	0.9307	\\
6540	0.9045	\\
6560	0.8732	\\
6580	0.8381	\\
6600	0.8011	\\
6620	0.7641	\\
6640	0.7285	\\
6660	0.6958	\\
6680	0.6671	\\
6700	0.6428	\\
6720	0.623	\\
6740	0.6073	\\
6760	0.595	\\
6780	0.5855	\\
6800	0.5782	\\
6820	0.5727	\\
6840	0.5686	\\
6860	0.5656	\\
6880	0.5633	\\
6900	0.5618	\\
6920	0.5612	\\
6940	0.562	\\
6960	0.5643	\\
6980	0.5685	\\
7000	0.5746	\\
7020	0.583	\\
7040	0.5937	\\
7060	0.6069	\\
7080	0.6226	\\
7100	0.6407	\\
7120	0.6612	\\
7140	0.6842	\\
7160	0.7096	\\
7180	0.7369	\\
7200	0.7659	\\
7220	0.7969	\\
7240	0.8289	\\
7260	0.8609	\\
7280	0.8915	\\
7300	0.9198	\\
7320	0.9449	\\
7340	0.966	\\
7360	0.9824	\\
7380	0.9934	\\
7400	0.9983	\\
7420	0.9963	\\
7440	0.9874	\\
7460	0.9719	\\
7480	0.9507	\\
7500	0.9246	\\
7520	0.8946	\\
7540	0.8619	\\
7560	0.8277	\\
7580	0.7934	\\
7600	0.7601	\\
7620	0.7287	\\
7640	0.7002	\\
7660	0.6751	\\
7680	0.6536	\\
7700	0.6356	\\
7720	0.6208	\\
7740	0.6092	\\
7760	0.6003	\\
7780	0.5935	\\
7800	0.5885	\\
7820	0.5849	\\
7840	0.5823	\\
7860	0.5809	\\
7880	0.5805	\\
7900	0.5812	\\
7920	0.5835	\\
7940	0.5877	\\
7960	0.594	\\
7980	0.6025	\\
8000	0.6135	\\
8020	0.6271	\\
8040	0.6438	\\
8060	0.6643	\\
8080	0.6883	\\
8100	0.715	\\
8120	0.7435	\\
8140	0.7739	\\
8160	0.806	\\
8180	0.8373	\\
8200	0.8644	\\
8220	0.8846	\\
8240	0.898	\\
8260	0.9103	\\
8280	0.9264	\\
8300	0.9461	\\
8320	0.9679	\\
8340	0.9891	\\
8360	1.0047	\\
8380	1.0108	\\
8400	1.0055	\\
8420	0.987	\\
8440	0.9563	\\
8460	0.9198	\\
8480	0.8835	\\
8500	0.8499	\\
8520	0.8193	\\
8540	0.7883	\\
8560	0.7558	\\
8580	0.7256	\\
8600	0.6991	\\
8620	0.6752	\\
8640	0.6538	\\
8660	0.6358	\\
8680	0.6214	\\
8700	0.6099	\\
8720	0.6006	\\
8740	0.5928	\\
8760	0.5863	\\
8780	0.5811	\\
8800	0.5773	\\
8820	0.5749	\\
8840	0.5739	\\
8860	0.5743	\\
8880	0.5763	\\
8900	0.5802	\\
8920	0.5861	\\
8940	0.5939	\\
8960	0.603	\\
8980	0.6129	\\
9000	0.624	\\
9020	0.6378	\\
9040	0.6557	\\
9060	0.6777	\\
9080	0.703	\\
9100	0.7305	\\
9120	0.7598	\\
9140	0.7907	\\
9160	0.8223	\\
9180	0.8539	\\
9200	0.8846	\\
9220	0.9135	\\
9240	0.9401	\\
9260	0.9635	\\
9280	0.9829	\\
9300	0.9975	\\
9320	1.0064	\\
9340	1.009	\\
9360	1.0046	\\
9380	0.9929	\\
9400	0.9744	\\
9420	0.9495	\\
9440	0.9191	\\
9460	0.8843	\\
9480	0.8471	\\
9500	0.8092	\\
9520	0.7723	\\
9540	0.7377	\\
9560	0.7065	\\
9580	0.6794	\\
9600	0.6568	\\
9620	0.6382	\\
9640	0.6231	\\
9660	0.6108	\\
9680	0.601	\\
9700	0.5932	\\
9720	0.5867	\\
9740	0.5815	\\
9760	0.5773	\\
9780	0.5742	\\
9800	0.5722	\\
9820	0.5712	\\
9840	0.5716	\\
9860	0.5733	\\
9880	0.5768	\\
9900	0.5824	\\
9920	0.5901	\\
9940	0.6005	\\
9960	0.6138	\\
9980	0.63	\\
10000	0.6493	\\
10020	0.6713	\\
10040	0.6955	\\
10060	0.7214	\\
10080	0.7485	\\
10100	0.7768	\\
10120	0.8062	\\
10140	0.8364	\\
10160	0.8669	\\
10180	0.8972	\\
10200	0.9261	\\
10220	0.9523	\\
10240	0.9743	\\
10260	0.9912	\\
10280	1.0021	\\
10300	1.0066	\\
10320	1.0043	\\
10340	0.9951	\\
10360	0.9792	\\
10380	0.9569	\\
10400	0.929	\\
10420	0.8965	\\
10440	0.861	\\
10460	0.824	\\
10480	0.7871	\\
10500	0.7518	\\
10520	0.7192	\\
10540	0.6903	\\
10560	0.6653	\\
10580	0.6442	\\
10600	0.6269	\\
10620	0.6128	\\
10640	0.6014	\\
10660	0.5923	\\
10680	0.5851	\\
10700	0.5793	\\
10720	0.5749	\\
10740	0.5717	\\
10760	0.5697	\\
10780	0.569	\\
10800	0.5696	\\
10820	0.5716	\\
10840	0.575	\\
10860	0.5802	\\
10880	0.5875	\\
10900	0.597	\\
10920	0.6086	\\
10940	0.6219	\\
10960	0.6361	\\
10980	0.6512	\\
11000	0.6685	\\
11020	0.6906	\\
11040	0.7195	\\
11060	0.755	\\
11080	0.7938	\\
11100	0.8297	\\
11120	0.8593	\\
11140	0.8839	\\
11160	0.9065	\\
11180	0.9295	\\
11200	0.955	\\
11220	0.9814	\\
11240	1.0007	\\
11260	1.0103	\\
11280	1.0129	\\
11300	1.0065	\\
11320	0.9887	\\
11340	0.9605	\\
11360	0.9261	\\
11380	0.8901	\\
11400	0.8538	\\
11420	0.8171	\\
11440	0.7813	\\
11460	0.7478	\\
11480	0.7168	\\
11500	0.6885	\\
11520	0.6632	\\
11540	0.6407	\\
11560	0.6213	\\
11580	0.6055	\\
11600	0.5937	\\
11620	0.5855	\\
11640	0.5796	\\
11660	0.5743	\\
11680	0.5697	\\
11700	0.5661	\\
11720	0.5635	\\
11740	0.5615	\\
11760	0.5604	\\
11780	0.561	\\
11800	0.5638	\\
11820	0.5688	\\
11840	0.5761	\\
11860	0.5856	\\
11880	0.5977	\\
11900	0.6122	\\
11920	0.6293	\\
11940	0.6491	\\
11960	0.6713	\\
11980	0.6961	\\
12000	0.7231	\\
12020	0.752	\\
12040	0.7821	\\
12060	0.8129	\\
12080	0.8435	\\
12100	0.8733	\\
12120	0.9014	\\
12140	0.9272	\\
12160	0.9497	\\
12180	0.968	\\
12200	0.9815	\\
12220	0.9893	\\
12240	0.9908	\\
12260	0.9857	\\
12280	0.9739	\\
12300	0.9556	\\
12320	0.9313	\\
12340	0.902	\\
12360	0.869	\\
12380	0.8337	\\
12400	0.7976	\\
12420	0.7622	\\
12440	0.7288	\\
12460	0.6982	\\
12480	0.6713	\\
12500	0.6481	\\
12520	0.6288	\\
12540	0.6129	\\
12560	0.6	\\
12580	0.5897	\\
12600	0.5815	\\
12620	0.575	\\
12640	0.57	\\
12660	0.5662	\\
12680	0.5637	\\
12700	0.5625	\\
12720	0.5626	\\
12740	0.5643	\\
12760	0.5677	\\
12780	0.5727	\\
12800	0.5794	\\
12820	0.588	\\
12840	0.5988	\\
12860	0.612	\\
12880	0.6279	\\
12900	0.6471	\\
12920	0.6692	\\
12940	0.6937	\\
12960	0.7199	\\
12980	0.7478	\\
13000	0.7766	\\
13020	0.8058	\\
13040	0.8352	\\
13060	0.8644	\\
13080	0.8929	\\
13100	0.9194	\\
13120	0.9427	\\
13140	0.962	\\
13160	0.9763	\\
13180	0.9847	\\
13200	0.9866	\\
13220	0.9818	\\
13240	0.9705	\\
13260	0.9527	\\
13280	0.9291	\\
13300	0.9006	\\
13320	0.8683	\\
13340	0.8336	\\
13360	0.7979	\\
13380	0.7626	\\
13400	0.7291	\\
13420	0.6986	\\
13440	0.672	\\
13460	0.6497	\\
13480	0.6316	\\
13500	0.6171	\\
13520	0.6053	\\
13540	0.5955	\\
13560	0.5872	\\
13580	0.5805	\\
13600	0.5751	\\
13620	0.5708	\\
13640	0.567	\\
13660	0.5638	\\
13680	0.5613	\\
13700	0.5598	\\
13720	0.5597	\\
13740	0.5613	\\
13760	0.5658	\\
13780	0.5742	\\
13800	0.5869	\\
13820	0.6036	\\
13840	0.6231	\\
13860	0.6447	\\
13880	0.6683	\\
13900	0.6935	\\
13920	0.7205	\\
13940	0.7489	\\
13960	0.7783	\\
13980	0.8078	\\
14000	0.8368	\\
14020	0.8648	\\
14040	0.8915	\\
14060	0.9161	\\
14080	0.9381	\\
14100	0.9568	\\
14120	0.9714	\\
14140	0.9811	\\
14160	0.9847	\\
14180	0.9817	\\
14200	0.9717	\\
14220	0.9551	\\
14240	0.9323	\\
14260	0.9041	\\
14280	0.8719	\\
14300	0.837	\\
14320	0.8009	\\
14340	0.7652	\\
14360	0.7313	\\
14380	0.7003	\\
14400	0.6727	\\
14420	0.6489	\\
14440	0.6288	\\
14460	0.6123	\\
14480	0.5989	\\
14500	0.5881	\\
14520	0.5796	\\
14540	0.5728	\\
14560	0.5675	\\
14580	0.5634	\\
14600	0.5604	\\
14620	0.5585	\\
14640	0.5578	\\
14660	0.5586	\\
14680	0.5611	\\
14700	0.5654	\\
14720	0.5719	\\
14740	0.5806	\\
14760	0.5916	\\
14780	0.6052	\\
14800	0.6211	\\
14820	0.6396	\\
14840	0.6604	\\
14860	0.6837	\\
14880	0.7092	\\
14900	0.7367	\\
14920	0.7656	\\
14940	0.7954	\\
14960	0.8254	\\
14980	0.8549	\\
15000	0.883	\\
15020	0.909	\\
15040	0.9322	\\
15060	0.9517	\\
15080	0.9668	\\
15100	0.9767	\\
15120	0.9809	\\
15140	0.9787	\\
15160	0.97	\\
15180	0.9546	\\
15200	0.9331	\\
15220	0.9061	\\
15240	0.8747	\\
15260	0.8404	\\
15280	0.8047	\\
15300	0.7691	\\
15320	0.735	\\
15340	0.7037	\\
15360	0.6757	\\
15380	0.6514	\\
15400	0.6307	\\
15420	0.6137	\\
15440	0.5999	\\
15460	0.589	\\
15480	0.5805	\\
15500	0.5739	\\
15520	0.5685	\\
15540	0.5643	\\
15560	0.5612	\\
15580	0.5593	\\
15600	0.5587	\\
15620	0.5596	\\
15640	0.5622	\\
15660	0.5667	\\
15680	0.5733	\\
15700	0.5821	\\
15720	0.5932	\\
15740	0.6067	\\
15760	0.6226	\\
15780	0.641	\\
15800	0.6618	\\
15820	0.6849	\\
15840	0.7102	\\
15860	0.7371	\\
15880	0.7654	\\
15900	0.7946	\\
15920	0.824	\\
15940	0.8532	\\
15960	0.8812	\\
15980	0.9073	\\
16000	0.9306	\\
16020	0.9503	\\
16040	0.9655	\\
16060	0.9755	\\
16080	0.9797	\\
16100	0.9776	\\
16120	0.9687	\\
16140	0.9533	\\
16160	0.9317	\\
16180	0.9046	\\
16200	0.8732	\\
16220	0.8388	\\
16240	0.8027	\\
16260	0.7664	\\
16280	0.7309	\\
16300	0.6975	\\
16320	0.667	\\
16340	0.6399	\\
16360	0.6162	\\
16380	0.5957	\\
16400	0.5791	\\
16420	0.5673	\\
16440	0.5608	\\
16460	0.5585	\\
16480	0.5585	\\
16500	0.5596	\\
16520	0.5625	\\
16540	0.5688	\\
16560	0.5784	\\
16580	0.5879	\\
16600	0.5925	\\
16620	0.591	\\
16640	0.5864	\\
16660	0.5841	\\
16680	0.5877	\\
16700	0.5967	\\
16720	0.6094	\\
16740	0.6253	\\
16760	0.6445	\\
16780	0.6667	\\
16800	0.6919	\\
16820	0.7209	\\
16840	0.7539	\\
16860	0.79	\\
16880	0.8264	\\
16900	0.8598	\\
16920	0.8883	\\
16940	0.9118	\\
16960	0.9316	\\
16980	0.9486	\\
17000	0.9622	\\
17020	0.9713	\\
17040	0.9752	\\
17060	0.9735	\\
17080	0.9659	\\
17100	0.9519	\\
17120	0.9318	\\
17140	0.9058	\\
17160	0.8752	\\
17180	0.8411	\\
17200	0.8054	\\
17220	0.7695	\\
17240	0.7351	\\
17260	0.7034	\\
17280	0.6753	\\
17300	0.6513	\\
17320	0.6312	\\
17340	0.6146	\\
17360	0.601	\\
17380	0.5899	\\
17400	0.5812	\\
17420	0.5743	\\
17440	0.5691	\\
17460	0.5654	\\
17480	0.5629	\\
17500	0.5617	\\
17520	0.5617	\\
17540	0.5631	\\
17560	0.566	\\
17580	0.5706	\\
17600	0.5771	\\
17620	0.5857	\\
17640	0.5965	\\
17660	0.6096	\\
17680	0.6253	\\
17700	0.6434	\\
17720	0.6639	\\
17740	0.6868	\\
17760	0.7118	\\
17780	0.7387	\\
17800	0.7669	\\
17820	0.7959	\\
17840	0.8251	\\
17860	0.8539	\\
17880	0.8814	\\
17900	0.9069	\\
17920	0.9297	\\
17940	0.9489	\\
17960	0.9637	\\
17980	0.9733	\\
18000	0.9771	\\
18020	0.9745	\\
18040	0.9653	\\
18060	0.9495	\\
18080	0.9274	\\
18100	0.9	\\
18120	0.8684	\\
18140	0.8338	\\
18160	0.798	\\
18180	0.7623	\\
18200	0.7281	\\
18220	0.6966	\\
18240	0.6684	\\
18260	0.6442	\\
18280	0.624	\\
18300	0.6074	\\
18320	0.5941	\\
18340	0.5836	\\
18360	0.5756	\\
18380	0.5697	\\
18400	0.5657	\\
18420	0.5631	\\
18440	0.5615	\\
18460	0.5605	\\
18480	0.5601	\\
18500	0.5607	\\
18520	0.5628	\\
18540	0.5668	\\
18560	0.573	\\
18580	0.5815	\\
18600	0.5923	\\
18620	0.6055	\\
18640	0.6212	\\
18660	0.6396	\\
18680	0.6608	\\
18700	0.6847	\\
18720	0.711	\\
18740	0.7393	\\
18760	0.7687	\\
18780	0.7985	\\
18800	0.8281	\\
18820	0.8569	\\
18840	0.8843	\\
18860	0.9097	\\
18880	0.9323	\\
18900	0.9512	\\
18920	0.9657	\\
18940	0.9751	\\
18960	0.9786	\\
18980	0.9757	\\
19000	0.9661	\\
19020	0.9499	\\
19040	0.9274	\\
19060	0.8996	\\
19080	0.8677	\\
19100	0.8331	\\
19120	0.7976	\\
19140	0.7629	\\
19160	0.7307	\\
19180	0.7023	\\
19200	0.6783	\\
19220	0.6583	\\
19240	0.6416	\\
19260	0.6276	\\
19280	0.6157	\\
19300	0.6051	\\
19320	0.5943	\\
19340	0.5816	\\
19360	0.5668	\\
19380	0.5528	\\
19400	0.5434	\\
19420	0.5392	\\
19440	0.5394	\\
19460	0.5435	\\
19480	0.5519	\\
19500	0.5648	\\
19520	0.5802	\\
19540	0.5958	\\
19560	0.6108	\\
19580	0.6252	\\
19600	0.6396	\\
19620	0.6549	\\
19640	0.6724	\\
19660	0.6929	\\
19680	0.7163	\\
19700	0.7426	\\
19720	0.7712	\\
19740	0.8015	\\
19760	0.8322	\\
19780	0.8621	\\
19800	0.8904	\\
19820	0.9162	\\
19840	0.9388	\\
19860	0.9573	\\
19880	0.9707	\\
19900	0.9787	\\
19920	0.9807	\\
19940	0.9764	\\
19960	0.9655	\\
19980	0.948	\\
20000	0.9243	\\
20020	0.8953	\\
20040	0.8622	\\
20060	0.827	\\
20080	0.791	\\
20100	0.7556	\\
20120	0.7222	\\
20140	0.6919	\\
20160	0.6652	\\
20180	0.6425	\\
20200	0.6235	\\
20220	0.6079	\\
20240	0.5952	\\
20260	0.5849	\\
20280	0.5766	\\
20300	0.5698	\\
20320	0.5645	\\
20340	0.5604	\\
20360	0.5576	\\
20380	0.556	\\
20400	0.5559	\\
20420	0.5573	\\
20440	0.5603	\\
20460	0.5651	\\
20480	0.572	\\
20500	0.5811	\\
20520	0.5925	\\
20540	0.6063	\\
20560	0.6226	\\
20580	0.6414	\\
20600	0.6627	\\
20620	0.6863	\\
20640	0.7119	\\
20660	0.7393	\\
20680	0.768	\\
20700	0.7975	\\
20720	0.8271	\\
20740	0.8561	\\
20760	0.8839	\\
20780	0.9095	\\
20800	0.9323	\\
20820	0.9513	\\
20840	0.9657	\\
20860	0.9748	\\
20880	0.9779	\\
20900	0.9746	\\
20920	0.9646	\\
20940	0.9479	\\
20960	0.9252	\\
20980	0.8971	\\
21000	0.865	\\
21020	0.8303	\\
21040	0.7944	\\
21060	0.759	\\
21080	0.7254	\\
21100	0.6949	\\
21120	0.6681	\\
21140	0.6451	\\
21160	0.6258	\\
21180	0.6098	\\
21200	0.5965	\\
21220	0.5854	\\
21240	0.5762	\\
21260	0.5687	\\
21280	0.5629	\\
21300	0.5586	\\
21320	0.5559	\\
21340	0.5549	\\
21360	0.5556	\\
21380	0.5579	\\
21400	0.5617	\\
21420	0.5671	\\
21440	0.5742	\\
21460	0.5831	\\
21480	0.5941	\\
21500	0.6074	\\
21520	0.6232	\\
21540	0.6417	\\
21560	0.6627	\\
21580	0.6861	\\
21600	0.7117	\\
21620	0.739	\\
21640	0.7675	\\
21660	0.7966	\\
21680	0.8254	\\
21700	0.8533	\\
21720	0.8796	\\
21740	0.9037	\\
21760	0.925	\\
21780	0.9431	\\
21800	0.9575	\\
21820	0.9678	\\
21840	0.9732	\\
21860	0.9732	\\
21880	0.9669	\\
21900	0.9538	\\
21920	0.9339	\\
21940	0.9073	\\
21960	0.875	\\
21980	0.8387	\\
22000	0.8002	\\
22020	0.7618	\\
22040	0.7256	\\
22060	0.6931	\\
22080	0.665	\\
22100	0.6416	\\
22120	0.6225	\\
22140	0.607	\\
22160	0.5945	\\
22180	0.5844	\\
22200	0.576	\\
22220	0.5693	\\
22240	0.564	\\
22260	0.5601	\\
22280	0.5576	\\
22300	0.5563	\\
22320	0.5563	\\
22340	0.5576	\\
22360	0.5604	\\
22380	0.5649	\\
22400	0.5713	\\
22420	0.58	\\
22440	0.591	\\
22460	0.6046	\\
22480	0.6207	\\
22500	0.6395	\\
22520	0.6608	\\
22540	0.6844	\\
22560	0.7099	\\
22580	0.7371	\\
22600	0.7655	\\
22620	0.7947	\\
22640	0.8241	\\
22660	0.8529	\\
22680	0.8804	\\
22700	0.9059	\\
22720	0.9287	\\
22740	0.9478	\\
22760	0.9625	\\
22780	0.972	\\
22800	0.9756	\\
22820	0.9729	\\
22840	0.9636	\\
22860	0.9478	\\
22880	0.9258	\\
22900	0.8986	\\
22920	0.8672	\\
22940	0.833	\\
22960	0.7976	\\
22980	0.7624	\\
23000	0.7287	\\
23020	0.6976	\\
23040	0.67	\\
23060	0.646	\\
23080	0.6259	\\
23100	0.6093	\\
23120	0.5959	\\
23140	0.5852	\\
23160	0.5768	\\
23180	0.5702	\\
23200	0.5652	\\
23220	0.5615	\\
23240	0.559	\\
23260	0.5577	\\
23280	0.5577	\\
23300	0.559	\\
23320	0.562	\\
23340	0.5667	\\
23360	0.5734	\\
23380	0.5823	\\
23400	0.5935	\\
23420	0.6071	\\
23440	0.6233	\\
23460	0.642	\\
23480	0.6632	\\
23500	0.6868	\\
23520	0.7124	\\
23540	0.7397	\\
23560	0.7682	\\
23580	0.7974	\\
23600	0.8265	\\
23620	0.855	\\
23640	0.882	\\
23660	0.907	\\
23680	0.9292	\\
23700	0.9479	\\
23720	0.9624	\\
23740	0.9718	\\
23760	0.9754	\\
23780	0.9727	\\
23800	0.9633	\\
23820	0.9473	\\
23840	0.9251	\\
23860	0.8976	\\
23880	0.8659	\\
23900	0.8316	\\
23920	0.7962	\\
23940	0.7612	\\
23960	0.7279	\\
23980	0.6972	\\
24000	0.67	\\
24020	0.6464	\\
24040	0.6265	\\
24060	0.6101	\\
24080	0.5968	\\
24100	0.586	\\
24120	0.5775	\\
24140	0.5707	\\
24160	0.5655	\\
24180	0.5616	\\
24200	0.559	\\
24220	0.5576	\\
24240	0.5576	\\
24260	0.559	\\
24280	0.5621	\\
24300	0.5669	\\
24320	0.5737	\\
24340	0.5826	\\
24360	0.5939	\\
24380	0.6075	\\
24400	0.6237	\\
24420	0.6425	\\
24440	0.6639	\\
24460	0.6878	\\
24480	0.7143	\\
24500	0.743	\\
24520	0.7737	\\
24540	0.8058	\\
24560	0.8385	\\
24580	0.8709	\\
24600	0.9016	\\
24620	0.9291	\\
24640	0.9519	\\
24660	0.9686	\\
24680	0.9778	\\
24700	0.9789	\\
24720	0.9719	\\
24740	0.9583	\\
24760	0.94	\\
24780	0.9195	\\
24800	0.8981	\\
24820	0.8763	\\
24840	0.8535	\\
24860	0.8288	\\
24880	0.8008	\\
24900	0.7694	\\
24920	0.7355	\\
24940	0.7011	\\
24960	0.6688	\\
24980	0.6404	\\
25000	0.6174	\\
25020	0.6	\\
25040	0.5877	\\
25060	0.5793	\\
25080	0.5736	\\
25100	0.5693	\\
25120	0.5662	\\
25140	0.564	\\
25160	0.5626	\\
25180	0.562	\\
25200	0.5624	\\
25220	0.5638	\\
25240	0.5663	\\
25260	0.57	\\
25280	0.5754	\\
25300	0.5832	\\
25320	0.5942	\\
25340	0.6086	\\
25360	0.6263	\\
25380	0.6466	\\
25400	0.6691	\\
25420	0.6935	\\
25440	0.7197	\\
25460	0.7476	\\
25480	0.7765	\\
25500	0.806	\\
25520	0.8354	\\
25540	0.864	\\
25560	0.8913	\\
25580	0.9162	\\
25600	0.9382	\\
25620	0.9562	\\
25640	0.9695	\\
25660	0.9773	\\
25680	0.9789	\\
25700	0.9739	\\
25720	0.9623	\\
25740	0.9443	\\
25760	0.9204	\\
25780	0.8916	\\
25800	0.859	\\
25820	0.8241	\\
25840	0.7883	\\
25860	0.753	\\
25880	0.7195	\\
25900	0.689	\\
25920	0.6621	\\
25940	0.6391	\\
25960	0.6198	\\
25980	0.6041	\\
26000	0.5915	\\
26020	0.5814	\\
26040	0.5735	\\
26060	0.5673	\\
26080	0.5626	\\
26100	0.5592	\\
26120	0.5569	\\
26140	0.5559	\\
26160	0.5561	\\
26180	0.5578	\\
26200	0.5611	\\
26220	0.5661	\\
26240	0.573	\\
26260	0.5821	\\
26280	0.5934	\\
26300	0.6071	\\
26320	0.6233	\\
26340	0.642	\\
26360	0.6631	\\
26380	0.6867	\\
26400	0.7125	\\
26420	0.7403	\\
26440	0.7696	\\
26460	0.7998	\\
26480	0.8302	\\
26500	0.8599	\\
26520	0.8879	\\
26540	0.9135	\\
26560	0.9355	\\
26580	0.9534	\\
26600	0.9664	\\
26620	0.9741	\\
26640	0.9762	\\
26660	0.9723	\\
26680	0.9624	\\
26700	0.9463	\\
26720	0.9243	\\
26740	0.8971	\\
26760	0.8654	\\
26780	0.8307	\\
26800	0.7945	\\
26820	0.7584	\\
26840	0.724	\\
26860	0.6926	\\
26880	0.665	\\
26900	0.6415	\\
26920	0.6221	\\
26940	0.6065	\\
26960	0.5939	\\
26980	0.5841	\\
27000	0.5763	\\
27020	0.5702	\\
27040	0.5656	\\
27060	0.5621	\\
27080	0.5597	\\
27100	0.5585	\\
27120	0.5584	\\
27140	0.5597	\\
27160	0.5627	\\
27180	0.5676	\\
27200	0.5745	\\
27220	0.5838	\\
27240	0.5954	\\
27260	0.6095	\\
27280	0.6261	\\
27300	0.6452	\\
27320	0.6665	\\
27340	0.6899	\\
27360	0.715	\\
27380	0.7411	\\
27400	0.7676	\\
27420	0.794	\\
27440	0.8198	\\
27460	0.8449	\\
27480	0.8696	\\
27500	0.8945	\\
27520	0.9196	\\
27540	0.9444	\\
27560	0.9669	\\
27580	0.9845	\\
27600	0.994	\\
27620	0.9934	\\
27640	0.9818	\\
27660	0.96	\\
27680	0.9303	\\
27700	0.8958	\\
27720	0.8594	\\
27740	0.8229	\\
27760	0.7874	\\
27780	0.7535	\\
27800	0.7217	\\
27820	0.6931	\\
27840	0.6679	\\
27860	0.6459	\\
27880	0.6267	\\
27900	0.6102	\\
27920	0.5963	\\
27940	0.5848	\\
27960	0.5751	\\
27980	0.5671	\\
28000	0.5609	\\
28020	0.5567	\\
28040	0.5547	\\
28060	0.5547	\\
28080	0.5563	\\
28100	0.559	\\
28120	0.5627	\\
28140	0.5675	\\
28160	0.5737	\\
28180	0.5817	\\
28200	0.5918	\\
28220	0.6044	\\
28240	0.6197	\\
28260	0.6379	\\
28280	0.6588	\\
28300	0.6821	\\
28320	0.7076	\\
28340	0.7349	\\
28360	0.7634	\\
28380	0.7928	\\
28400	0.8223	\\
28420	0.8513	\\
28440	0.8791	\\
28460	0.9049	\\
28480	0.9278	\\
28500	0.9472	\\
28520	0.9622	\\
28540	0.9721	\\
28560	0.9761	\\
28580	0.9738	\\
28600	0.9649	\\
28620	0.9494	\\
28640	0.9278	\\
28660	0.9008	\\
28680	0.8696	\\
28700	0.8356	\\
28720	0.8002	\\
28740	0.765	\\
28760	0.7313	\\
28780	0.7001	\\
28800	0.6723	\\
28820	0.6482	\\
28840	0.6279	\\
28860	0.6112	\\
28880	0.5976	\\
28900	0.5867	\\
28920	0.5781	\\
28940	0.5713	\\
28960	0.566	\\
28980	0.5621	\\
29000	0.5595	\\
29020	0.5581	\\
29040	0.558	\\
29060	0.5594	\\
29080	0.5623	\\
29100	0.567	\\
29120	0.5737	\\
29140	0.5825	\\
29160	0.5935	\\
29180	0.607	\\
29200	0.623	\\
29220	0.6416	\\
29240	0.6626	\\
29260	0.6857	\\
29280	0.7108	\\
29300	0.7373	\\
29320	0.7649	\\
29340	0.7932	\\
29360	0.8219	\\
29380	0.8504	\\
29400	0.8781	\\
29420	0.9041	\\
29440	0.9277	\\
29460	0.9475	\\
29480	0.9628	\\
29500	0.9724	\\
29520	0.9759	\\
29540	0.9728	\\
29560	0.963	\\
29580	0.9468	\\
29600	0.9246	\\
29620	0.8975	\\
29640	0.8663	\\
29660	0.8326	\\
29680	0.7977	\\
29700	0.763	\\
29720	0.7298	\\
29740	0.6992	\\
29760	0.6718	\\
29780	0.648	\\
29800	0.6278	\\
29820	0.6111	\\
29840	0.5976	\\
29860	0.587	\\
29880	0.5789	\\
29900	0.573	\\
29920	0.5691	\\
29940	0.5668	\\
29960	0.5657	\\
29980	0.5656	\\
30000	0.566	\\
30020	0.5667	\\
30040	0.5678	\\
30060	0.5698	\\
30080	0.5732	\\
30100	0.5789	\\
30120	0.5875	\\
30140	0.5997	\\
30160	0.6155	\\
30180	0.6347	\\
30200	0.6569	\\
30220	0.6815	\\
30240	0.708	\\
30260	0.7361	\\
30280	0.7652	\\
30300	0.7951	\\
30320	0.8251	\\
30340	0.8545	\\
30360	0.8827	\\
30380	0.9088	\\
30400	0.9318	\\
30420	0.9509	\\
30440	0.9654	\\
30460	0.9745	\\
30480	0.9776	\\
30500	0.9741	\\
30520	0.964	\\
30540	0.9475	\\
30560	0.9252	\\
30580	0.8978	\\
30600	0.8666	\\
30620	0.8328	\\
30640	0.7978	\\
30660	0.763	\\
30680	0.7296	\\
30700	0.6988	\\
30720	0.6714	\\
30740	0.6477	\\
30760	0.6277	\\
30780	0.6113	\\
30800	0.5981	\\
30820	0.5875	\\
30840	0.579	\\
30860	0.5722	\\
30880	0.5668	\\
30900	0.5627	\\
30920	0.5598	\\
30940	0.5581	\\
30960	0.5577	\\
30980	0.5587	\\
31000	0.5614	\\
31020	0.5658	\\
31040	0.5721	\\
31060	0.5806	\\
31080	0.5913	\\
31100	0.6044	\\
31120	0.6199	\\
31140	0.6379	\\
31160	0.6583	\\
31180	0.6811	\\
31200	0.7059	\\
31220	0.7327	\\
31240	0.7608	\\
31260	0.7898	\\
31280	0.819	\\
31300	0.8477	\\
31320	0.8752	\\
31340	0.9007	\\
31360	0.9234	\\
31380	0.9426	\\
31400	0.9576	\\
31420	0.9676	\\
31440	0.9721	\\
31460	0.9704	\\
31480	0.9623	\\
31500	0.9477	\\
31520	0.9269	\\
31540	0.9007	\\
31560	0.87	\\
31580	0.8363	\\
31600	0.8009	\\
31620	0.7655	\\
31640	0.7314	\\
31660	0.6998	\\
31680	0.6715	\\
31700	0.647	\\
31720	0.6263	\\
31740	0.6094	\\
31760	0.5958	\\
31780	0.585	\\
31800	0.5767	\\
31820	0.5702	\\
31840	0.5653	\\
31860	0.5618	\\
31880	0.5593	\\
31900	0.5579	\\
31920	0.5576	\\
31940	0.5587	\\
31960	0.5614	\\
31980	0.566	\\
32000	0.5725	\\
32020	0.5813	\\
32040	0.5923	\\
32060	0.6058	\\
32080	0.6217	\\
32100	0.64	\\
32120	0.6607	\\
32140	0.6838	\\
32160	0.7089	\\
32180	0.7357	\\
32200	0.7639	\\
32220	0.793	\\
32240	0.8222	\\
32260	0.851	\\
32280	0.8785	\\
32300	0.9041	\\
32320	0.9268	\\
32340	0.9459	\\
32360	0.9607	\\
32380	0.9703	\\
32400	0.9742	\\
32420	0.9719	\\
32440	0.9631	\\
32460	0.9478	\\
32480	0.9264	\\
32500	0.8996	\\
32520	0.8685	\\
32540	0.8345	\\
32560	0.7991	\\
32580	0.7637	\\
32600	0.7299	\\
32620	0.6985	\\
32640	0.6705	\\
32660	0.646	\\
32680	0.6251	\\
32700	0.6075	\\
32720	0.5925	\\
32740	0.5796	\\
32760	0.5684	\\
32780	0.5587	\\
32800	0.5504	\\
32820	0.5439	\\
32840	0.5396	\\
32860	0.5382	\\
32880	0.5403	\\
32900	0.5466	\\
32920	0.5568	\\
32940	0.5697	\\
32960	0.5836	\\
32980	0.5968	\\
33000	0.6084	\\
33020	0.6191	\\
33040	0.6306	\\
33060	0.6447	\\
33080	0.6626	\\
33100	0.6841	\\
33120	0.7084	\\
33140	0.7346	\\
33160	0.7619	\\
33180	0.79	\\
33200	0.8188	\\
33220	0.8476	\\
33240	0.8754	\\
33260	0.901	\\
33280	0.9237	\\
33300	0.943	\\
33320	0.9585	\\
33340	0.9694	\\
33360	0.975	\\
33380	0.9742	\\
33400	0.9668	\\
33420	0.9524	\\
33440	0.9314	\\
33460	0.9043	\\
33480	0.8723	\\
33500	0.8371	\\
33520	0.8004	\\
33540	0.7641	\\
33560	0.7294	\\
33580	0.6975	\\
33600	0.669	\\
33620	0.6444	\\
33640	0.624	\\
33660	0.6077	\\
33680	0.5951	\\
33700	0.5855	\\
33720	0.5781	\\
33740	0.572	\\
33760	0.5671	\\
33780	0.5631	\\
33800	0.5604	\\
33820	0.559	\\
33840	0.5592	\\
33860	0.5609	\\
33880	0.5644	\\
33900	0.5697	\\
33920	0.5769	\\
33940	0.5863	\\
33960	0.5979	\\
33980	0.6118	\\
34000	0.6282	\\
34020	0.647	\\
34040	0.6683	\\
34060	0.692	\\
34080	0.7177	\\
34100	0.7452	\\
34120	0.774	\\
34140	0.8036	\\
34160	0.8332	\\
34180	0.8623	\\
34200	0.8899	\\
34220	0.9154	\\
34240	0.9379	\\
34260	0.9565	\\
34280	0.9705	\\
34300	0.979	\\
34320	0.9814	\\
34340	0.9774	\\
34360	0.9666	\\
34380	0.9492	\\
34400	0.9258	\\
34420	0.8972	\\
34440	0.8647	\\
34460	0.8297	\\
34480	0.7938	\\
34500	0.7585	\\
34520	0.7251	\\
34540	0.6945	\\
34560	0.6675	\\
34580	0.6442	\\
34600	0.6247	\\
34620	0.6085	\\
34640	0.5953	\\
34660	0.5845	\\
34680	0.5756	\\
34700	0.5685	\\
34720	0.563	\\
34740	0.5591	\\
34760	0.5567	\\
34780	0.5559	\\
34800	0.5566	\\
34820	0.5586	\\
34840	0.5621	\\
34860	0.5669	\\
34880	0.5734	\\
34900	0.5818	\\
34920	0.5925	\\
34940	0.6056	\\
34960	0.6214	\\
34980	0.6398	\\
35000	0.6607	\\
35020	0.6841	\\
35040	0.7096	\\
35060	0.7369	\\
35080	0.7655	\\
35100	0.795	\\
35120	0.8246	\\
35140	0.8537	\\
35160	0.8815	\\
35180	0.9073	\\
35200	0.9303	\\
35220	0.9496	\\
35240	0.9645	\\
35260	0.9742	\\
35280	0.978	\\
35300	0.9753	\\
35320	0.9659	\\
35340	0.9499	\\
35360	0.9277	\\
35380	0.9001	\\
35400	0.8684	\\
35420	0.8338	\\
35440	0.7979	\\
35460	0.7622	\\
35480	0.7282	\\
35500	0.697	\\
35520	0.6694	\\
35540	0.6459	\\
35560	0.6266	\\
35580	0.6113	\\
35600	0.6	\\
35620	0.5921	\\
35640	0.5871	\\
35660	0.5842	\\
35680	0.5821	\\
35700	0.5795	\\
35720	0.5755	\\
35740	0.5699	\\
35760	0.564	\\
35780	0.5593	\\
35800	0.5573	\\
35820	0.5588	\\
35840	0.5641	\\
35860	0.5731	\\
35880	0.5856	\\
35900	0.6012	\\
35920	0.6195	\\
35940	0.6404	\\
35960	0.6639	\\
35980	0.6895	\\
36000	0.7167	\\
36020	0.7449	\\
36040	0.7739	\\
36060	0.8032	\\
36080	0.8323	\\
36100	0.8605	\\
36120	0.8872	\\
36140	0.9118	\\
36160	0.9337	\\
36180	0.9519	\\
36200	0.9658	\\
36220	0.9744	\\
36240	0.9774	\\
36260	0.9743	\\
36280	0.9649	\\
36300	0.9493	\\
36320	0.9276	\\
36340	0.9004	\\
36360	0.869	\\
36380	0.8347	\\
36400	0.7991	\\
36420	0.7636	\\
36440	0.7295	\\
36460	0.698	\\
36480	0.67	\\
36500	0.646	\\
36520	0.6259	\\
36540	0.6095	\\
36560	0.5963	\\
36580	0.5859	\\
36600	0.5777	\\
36620	0.5711	\\
36640	0.566	\\
36660	0.5619	\\
36680	0.559	\\
36700	0.5573	\\
36720	0.5568	\\
36740	0.5578	\\
36760	0.5603	\\
36780	0.5647	\\
36800	0.571	\\
36820	0.5794	\\
36840	0.59	\\
36860	0.6031	\\
36880	0.6187	\\
36900	0.6368	\\
36920	0.6574	\\
36940	0.6805	\\
36960	0.7057	\\
36980	0.7327	\\
37000	0.7611	\\
37020	0.7903	\\
37040	0.8197	\\
37060	0.8486	\\
37080	0.8763	\\
37100	0.902	\\
37120	0.925	\\
37140	0.9444	\\
37160	0.9596	\\
37180	0.9697	\\
37200	0.9741	\\
37220	0.9723	\\
37240	0.9639	\\
37260	0.9491	\\
37280	0.9281	\\
37300	0.9017	\\
37320	0.871	\\
37340	0.8372	\\
37360	0.8018	\\
37380	0.7665	\\
37400	0.7324	\\
37420	0.7009	\\
37440	0.6727	\\
37460	0.6484	\\
37480	0.628	\\
37500	0.6115	\\
37520	0.5983	\\
37540	0.5879	\\
37560	0.5796	\\
37580	0.5729	\\
37600	0.5675	\\
37620	0.5631	\\
37640	0.5598	\\
37660	0.5577	\\
37680	0.557	\\
37700	0.5578	\\
37720	0.5603	\\
37740	0.5646	\\
37760	0.571	\\
37780	0.5796	\\
37800	0.5904	\\
37820	0.6036	\\
37840	0.6193	\\
37860	0.6375	\\
37880	0.6582	\\
37900	0.6811	\\
37920	0.7061	\\
37940	0.7329	\\
37960	0.7611	\\
37980	0.7901	\\
38000	0.8193	\\
38020	0.8481	\\
38040	0.8756	\\
38060	0.9011	\\
38080	0.9238	\\
38100	0.9427	\\
38120	0.9573	\\
38140	0.9666	\\
38160	0.9702	\\
38180	0.9678	\\
38200	0.9592	\\
38220	0.9447	\\
38240	0.9247	\\
38260	0.9	\\
38280	0.8713	\\
38300	0.8397	\\
38320	0.8065	\\
38340	0.7728	\\
38360	0.74	\\
38380	0.7091	\\
38400	0.6809	\\
38420	0.6558	\\
38440	0.6342	\\
38460	0.6159	\\
38480	0.6006	\\
38500	0.5879	\\
38520	0.5776	\\
38540	0.5694	\\
38560	0.5632	\\
38580	0.5588	\\
38600	0.556	\\
38620	0.5548	\\
38640	0.5552	\\
38660	0.5571	\\
38680	0.5605	\\
38700	0.5656	\\
38720	0.5724	\\
38740	0.5809	\\
38760	0.5915	\\
38780	0.6042	\\
38800	0.6193	\\
38820	0.6369	\\
38840	0.657	\\
38860	0.6796	\\
38880	0.7045	\\
38900	0.7312	\\
38920	0.7594	\\
38940	0.7883	\\
38960	0.8176	\\
38980	0.8463	\\
39000	0.874	\\
39020	0.8998	\\
39040	0.9229	\\
39060	0.9426	\\
39080	0.958	\\
39100	0.9684	\\
39120	0.9732	\\
39140	0.9718	\\
39160	0.9638	\\
39180	0.9494	\\
39200	0.9288	\\
39220	0.9028	\\
39240	0.8724	\\
39260	0.8389	\\
39280	0.8039	\\
39300	0.7687	\\
39320	0.7349	\\
39340	0.7035	\\
39360	0.6753	\\
39380	0.6507	\\
39400	0.63	\\
39420	0.6128	\\
39440	0.5987	\\
39460	0.5875	\\
39480	0.5785	\\
39500	0.5714	\\
39520	0.566	\\
39540	0.5619	\\
39560	0.5591	\\
39580	0.5576	\\
39600	0.5574	\\
39620	0.5586	\\
39640	0.5614	\\
39660	0.566	\\
39680	0.5725	\\
39700	0.581	\\
39720	0.5918	\\
39740	0.6049	\\
39760	0.6204	\\
39780	0.6384	\\
39800	0.6589	\\
39820	0.6816	\\
39840	0.7065	\\
39860	0.7332	\\
39880	0.7613	\\
39900	0.7903	\\
39920	0.8195	\\
39940	0.8484	\\
39960	0.876	\\
39980	0.9017	\\
40000	0.9247	\\
};

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	8.5367	\\
20	7.842	\\
40	6.5053	\\
60	5.1976	\\
80	3.9319	\\
100	2.743	\\
120	1.9136	\\
140	1.3568	\\
160	1.0618	\\
180	0.9753	\\
200	1.0119	\\
220	1.1238	\\
240	1.2748	\\
260	1.4203	\\
280	1.5367	\\
300	1.6219	\\
320	1.6802	\\
340	1.7164	\\
360	1.7366	\\
380	1.7468	\\
400	1.7516	\\
420	1.755	\\
440	1.7581	\\
460	1.7638	\\
480	1.7721	\\
500	1.7823	\\
520	1.7936	\\
540	1.8059	\\
560	1.8182	\\
580	1.8302	\\
600	1.8417	\\
620	1.8521	\\
640	1.8617	\\
660	1.8705	\\
680	1.8784	\\
700	1.8857	\\
720	1.8923	\\
740	1.8986	\\
760	1.9044	\\
780	1.91	\\
800	1.9154	\\
820	1.9208	\\
840	1.9261	\\
860	1.9314	\\
880	1.9369	\\
900	1.9424	\\
920	1.9482	\\
940	1.9542	\\
960	1.9604	\\
980	1.9668	\\
1000	1.9735	\\
1020	1.9805	\\
1040	1.9876	\\
1060	1.9949	\\
1080	2.0023	\\
1100	2.0098	\\
1120	2.0172	\\
1140	2.0246	\\
1160	2.0319	\\
1180	2.0389	\\
1200	2.0456	\\
1220	2.052	\\
1240	2.0581	\\
1260	2.0636	\\
1280	2.0687	\\
1300	2.0732	\\
1320	2.0771	\\
1340	2.0804	\\
1360	2.0829	\\
1380	2.0847	\\
1400	2.0856	\\
1420	2.0857	\\
1440	2.0847	\\
1460	2.0827	\\
1480	2.0796	\\
1500	2.0752	\\
1520	2.0695	\\
1540	2.0624	\\
1560	2.0537	\\
1580	2.0434	\\
1600	2.0313	\\
1620	2.0173	\\
1640	2.0012	\\
1660	1.983	\\
1680	1.9626	\\
1700	1.9397	\\
1720	1.9143	\\
1740	1.8794	\\
1760	1.7726	\\
1780	1.6101	\\
1800	1.518	\\
1820	1.5394	\\
1840	1.6308	\\
1860	1.795	\\
1880	1.8634	\\
1900	1.8183	\\
1920	1.7269	\\
1940	1.6159	\\
1960	1.4992	\\
1980	1.3977	\\
2000	1.323	\\
2020	1.2711	\\
2040	1.2375	\\
2060	1.2187	\\
2080	1.2108	\\
2100	1.2107	\\
2120	1.2149	\\
2140	1.2211	\\
2160	1.2276	\\
2180	1.234	\\
2200	1.2399	\\
2220	1.2455	\\
2240	1.2511	\\
2260	1.257	\\
2280	1.2632	\\
2300	1.2698	\\
2320	1.2764	\\
2340	1.2829	\\
2360	1.2891	\\
2380	1.2946	\\
2400	1.2992	\\
2420	1.3026	\\
2440	1.3047	\\
2460	1.3054	\\
2480	1.3045	\\
2500	1.3021	\\
2520	1.2982	\\
2540	1.2928	\\
2560	1.286	\\
2580	1.2779	\\
2600	1.2685	\\
2620	1.258	\\
2640	1.2463	\\
2660	1.2335	\\
2680	1.2196	\\
2700	1.2045	\\
2720	1.1883	\\
2740	1.1743	\\
2760	1.185	\\
2780	1.2059	\\
2800	1.2231	\\
2820	1.2322	\\
2840	1.1784	\\
2860	1.1045	\\
2880	1.056	\\
2900	1.005	\\
2920	0.9573	\\
2940	0.927	\\
2960	0.9354	\\
2980	0.9793	\\
3000	1.0314	\\
3020	1.075	\\
3040	1.1146	\\
3060	1.1569	\\
3080	1.1974	\\
3100	1.2356	\\
3120	1.278	\\
3140	1.3273	\\
3160	1.3844	\\
3180	1.4487	\\
3200	1.5186	\\
3220	1.5927	\\
3240	1.6679	\\
3260	1.7399	\\
3280	1.8059	\\
3300	1.868	\\
3320	1.9277	\\
3340	1.9717	\\
3360	1.9899	\\
3380	1.9866	\\
3400	1.9688	\\
3420	1.9479	\\
3440	1.929	\\
3460	1.9116	\\
3480	1.8956	\\
3500	1.8814	\\
3520	1.8698	\\
3540	1.8568	\\
3560	1.8315	\\
3580	1.7916	\\
3600	1.7559	\\
3620	1.7371	\\
3640	1.7375	\\
3660	1.7386	\\
3680	1.734	\\
3700	1.7226	\\
3720	1.7054	\\
3740	1.6862	\\
3760	1.6688	\\
3780	1.6543	\\
3800	1.6436	\\
3820	1.6387	\\
3840	1.6404	\\
3860	1.6479	\\
3880	1.6604	\\
3900	1.6771	\\
3920	1.6973	\\
3940	1.7202	\\
3960	1.7455	\\
3980	1.7728	\\
4000	1.8017	\\
4020	1.8319	\\
4040	1.8625	\\
4060	1.893	\\
4080	1.9221	\\
4100	1.9489	\\
4120	1.9718	\\
4140	1.9898	\\
4160	2.0017	\\
4180	2.0069	\\
4200	2.0053	\\
4220	1.9972	\\
4240	1.9835	\\
4260	1.9652	\\
4280	1.9435	\\
4300	1.9193	\\
4320	1.8936	\\
4340	1.8669	\\
4360	1.8394	\\
4380	1.8111	\\
4400	1.7818	\\
4420	1.7513	\\
4440	1.7192	\\
4460	1.6856	\\
4480	1.6506	\\
4500	1.6143	\\
4520	1.5759	\\
4540	1.5359	\\
4560	1.496	\\
4580	1.4583	\\
4600	1.4261	\\
4620	1.4002	\\
4640	1.3805	\\
4660	1.3666	\\
4680	1.3558	\\
4700	1.342	\\
4720	1.326	\\
4740	1.3129	\\
4760	1.3039	\\
4780	1.2974	\\
4800	1.2925	\\
4820	1.2901	\\
4840	1.2908	\\
4860	1.2935	\\
4880	1.2962	\\
4900	1.2975	\\
4920	1.2969	\\
4940	1.294	\\
4960	1.2888	\\
4980	1.2819	\\
5000	1.2735	\\
5020	1.264	\\
5040	1.2536	\\
5060	1.2426	\\
5080	1.231	\\
5100	1.2191	\\
5120	1.2072	\\
5140	1.1963	\\
5160	1.187	\\
5180	1.1778	\\
5200	1.1673	\\
5220	1.1538	\\
5240	1.1335	\\
5260	1.1056	\\
5280	1.0791	\\
5300	1.0585	\\
5320	1.0497	\\
5340	1.0524	\\
5360	1.0556	\\
5380	1.054	\\
5400	1.0496	\\
5420	1.0415	\\
5440	1.0304	\\
5460	1.0175	\\
5480	1.0032	\\
5500	0.9867	\\
5520	0.9684	\\
5540	0.9492	\\
5560	0.928	\\
5580	0.9051	\\
5600	0.885	\\
5620	0.8746	\\
5640	0.8761	\\
5660	0.8855	\\
5680	0.8994	\\
5700	0.9155	\\
5720	0.9322	\\
5740	0.9481	\\
5760	0.9632	\\
5780	0.9798	\\
5800	1.0017	\\
5820	1.0297	\\
5840	1.0639	\\
5860	1.1058	\\
5880	1.1552	\\
5900	1.2111	\\
5920	1.2725	\\
5940	1.3391	\\
5960	1.4104	\\
5980	1.4846	\\
6000	1.5596	\\
6020	1.6329	\\
6040	1.7017	\\
6060	1.7624	\\
6080	1.8122	\\
6100	1.8524	\\
6120	1.8828	\\
6140	1.9002	\\
6160	1.9062	\\
6180	1.9023	\\
6200	1.8898	\\
6220	1.87	\\
6240	1.8445	\\
6260	1.8154	\\
6280	1.7843	\\
6300	1.7523	\\
6320	1.7202	\\
6340	1.6885	\\
6360	1.6582	\\
6380	1.6298	\\
6400	1.6042	\\
6420	1.5818	\\
6440	1.5624	\\
6460	1.5464	\\
6480	1.5342	\\
6500	1.5251	\\
6520	1.518	\\
6540	1.5123	\\
6560	1.5083	\\
6580	1.5066	\\
6600	1.5066	\\
6620	1.5083	\\
6640	1.5123	\\
6660	1.5185	\\
6680	1.5251	\\
6700	1.5316	\\
6720	1.5394	\\
6740	1.5494	\\
6760	1.5626	\\
6780	1.5769	\\
6800	1.5918	\\
6820	1.6084	\\
6840	1.6268	\\
6860	1.6468	\\
6880	1.6681	\\
6900	1.6903	\\
6920	1.7124	\\
6940	1.733	\\
6960	1.7514	\\
6980	1.7667	\\
7000	1.7776	\\
7020	1.7823	\\
7040	1.7815	\\
7060	1.7761	\\
7080	1.7658	\\
7100	1.7505	\\
7120	1.7306	\\
7140	1.7074	\\
7160	1.6833	\\
7180	1.6584	\\
7200	1.6318	\\
7220	1.6037	\\
7240	1.5749	\\
7260	1.5447	\\
7280	1.5128	\\
7300	1.4798	\\
7320	1.4468	\\
7340	1.4153	\\
7360	1.3868	\\
7380	1.3618	\\
7400	1.3399	\\
7420	1.321	\\
7440	1.3059	\\
7460	1.2952	\\
7480	1.2893	\\
7500	1.2875	\\
7520	1.2884	\\
7540	1.2911	\\
7560	1.295	\\
7580	1.2993	\\
7600	1.3034	\\
7620	1.3065	\\
7640	1.3085	\\
7660	1.3091	\\
7680	1.3084	\\
7700	1.3061	\\
7720	1.3024	\\
7740	1.2977	\\
7760	1.2918	\\
7780	1.2848	\\
7800	1.2764	\\
7820	1.267	\\
7840	1.2567	\\
7860	1.2456	\\
7880	1.2336	\\
7900	1.2208	\\
7920	1.2077	\\
7940	1.1944	\\
7960	1.1811	\\
7980	1.1677	\\
8000	1.1541	\\
8020	1.141	\\
8040	1.1309	\\
8060	1.1257	\\
8080	1.1228	\\
8100	1.1185	\\
8120	1.1131	\\
8140	1.1065	\\
8160	1.0969	\\
8180	1.0823	\\
8200	1.0612	\\
8220	1.0342	\\
8240	1.0036	\\
8260	0.9741	\\
8280	0.9548	\\
8300	0.9511	\\
8320	0.9598	\\
8340	0.9788	\\
8360	1.0039	\\
8380	1.0285	\\
8400	1.0488	\\
8420	1.0612	\\
8440	1.0603	\\
8460	1.0518	\\
8480	1.0527	\\
8500	1.0734	\\
8520	1.1157	\\
8540	1.1731	\\
8560	1.2344	\\
8580	1.2965	\\
8600	1.3607	\\
8620	1.425	\\
8640	1.489	\\
8660	1.5538	\\
8680	1.6189	\\
8700	1.6837	\\
8720	1.7464	\\
8740	1.8046	\\
8760	1.8557	\\
8780	1.8969	\\
8800	1.9259	\\
8820	1.9418	\\
8840	1.9447	\\
8860	1.9353	\\
8880	1.915	\\
8900	1.886	\\
8920	1.8507	\\
8940	1.8115	\\
8960	1.7691	\\
8980	1.724	\\
9000	1.6784	\\
9020	1.6362	\\
9040	1.6011	\\
9060	1.5735	\\
9080	1.5516	\\
9100	1.5329	\\
9120	1.5164	\\
9140	1.5023	\\
9160	1.4907	\\
9180	1.48	\\
9200	1.4688	\\
9220	1.4572	\\
9240	1.4451	\\
9260	1.4325	\\
9280	1.4198	\\
9300	1.4075	\\
9320	1.3957	\\
9340	1.3842	\\
9360	1.3729	\\
9380	1.362	\\
9400	1.3512	\\
9420	1.3396	\\
9440	1.3271	\\
9460	1.314	\\
9480	1.3008	\\
9500	1.2885	\\
9520	1.277	\\
9540	1.2666	\\
9560	1.2578	\\
9580	1.251	\\
9600	1.2459	\\
9620	1.2428	\\
9640	1.2419	\\
9660	1.2427	\\
9680	1.245	\\
9700	1.2487	\\
9720	1.253	\\
9740	1.2576	\\
9760	1.2626	\\
9780	1.268	\\
9800	1.274	\\
9820	1.2809	\\
9840	1.2882	\\
9860	1.2948	\\
9880	1.3009	\\
9900	1.3073	\\
9920	1.3135	\\
9940	1.3184	\\
9960	1.3222	\\
9980	1.3254	\\
10000	1.3279	\\
10020	1.3286	\\
10040	1.3264	\\
10060	1.3211	\\
10080	1.3132	\\
10100	1.3029	\\
10120	1.2904	\\
10140	1.2764	\\
10160	1.2616	\\
10180	1.2465	\\
10200	1.2313	\\
10220	1.2152	\\
10240	1.1971	\\
10260	1.1765	\\
10280	1.1531	\\
10300	1.1264	\\
10320	1.0969	\\
10340	1.0658	\\
10360	1.0354	\\
10380	1.0081	\\
10400	0.985	\\
10420	0.9658	\\
10440	0.9504	\\
10460	0.9394	\\
10480	0.9332	\\
10500	0.9324	\\
10520	0.9369	\\
10540	0.9465	\\
10560	0.9604	\\
10580	0.9776	\\
10600	0.9973	\\
10620	1.0183	\\
10640	1.0397	\\
10660	1.0604	\\
10680	1.0798	\\
10700	1.0975	\\
10720	1.113	\\
10740	1.1264	\\
10760	1.1376	\\
10780	1.1464	\\
10800	1.1529	\\
10820	1.1569	\\
10840	1.1584	\\
10860	1.1577	\\
10880	1.155	\\
10900	1.1503	\\
10920	1.143	\\
10940	1.1326	\\
10960	1.1185	\\
10980	1.1012	\\
11000	1.0822	\\
11020	1.0648	\\
11040	1.0523	\\
11060	1.0471	\\
11080	1.0492	\\
11100	1.0542	\\
11120	1.0533	\\
11140	1.0398	\\
11160	1.0172	\\
11180	0.9975	\\
11200	0.9921	\\
11220	1.0045	\\
11240	1.0221	\\
11260	1.0325	\\
11280	1.0415	\\
11300	1.0493	\\
11320	1.0471	\\
11340	1.0361	\\
11360	1.029	\\
11380	1.0344	\\
11400	1.0508	\\
11420	1.0736	\\
11440	1.1017	\\
11460	1.1359	\\
11480	1.1749	\\
11500	1.2162	\\
11520	1.2591	\\
11540	1.3048	\\
11560	1.354	\\
11580	1.4078	\\
11600	1.4676	\\
11620	1.5335	\\
11640	1.6026	\\
11660	1.6707	\\
11680	1.7349	\\
11700	1.7934	\\
11720	1.8427	\\
11740	1.8789	\\
11760	1.9005	\\
11780	1.9088	\\
11800	1.9059	\\
11820	1.8933	\\
11840	1.8721	\\
11860	1.8439	\\
11880	1.8107	\\
11900	1.7742	\\
11920	1.7359	\\
11940	1.6973	\\
11960	1.6597	\\
11980	1.6244	\\
12000	1.5922	\\
12020	1.5638	\\
12040	1.5393	\\
12060	1.5181	\\
12080	1.5	\\
12100	1.4841	\\
12120	1.4701	\\
12140	1.4575	\\
12160	1.4457	\\
12180	1.4343	\\
12200	1.423	\\
12220	1.4117	\\
12240	1.4003	\\
12260	1.3887	\\
12280	1.3768	\\
12300	1.3648	\\
12320	1.3526	\\
12340	1.3401	\\
12360	1.3272	\\
12380	1.3141	\\
12400	1.3006	\\
12420	1.2868	\\
12440	1.273	\\
12460	1.2595	\\
12480	1.2467	\\
12500	1.2349	\\
12520	1.2245	\\
12540	1.2157	\\
12560	1.2086	\\
12580	1.203	\\
12600	1.1984	\\
12620	1.1946	\\
12640	1.1914	\\
12660	1.1886	\\
12680	1.1862	\\
12700	1.1845	\\
12720	1.1833	\\
12740	1.1827	\\
12760	1.1826	\\
12780	1.1828	\\
12800	1.1831	\\
12820	1.183	\\
12840	1.1821	\\
12860	1.1804	\\
12880	1.1782	\\
12900	1.1763	\\
12920	1.1746	\\
12940	1.1726	\\
12960	1.1689	\\
12980	1.1626	\\
13000	1.1537	\\
13020	1.1423	\\
13040	1.1298	\\
13060	1.1183	\\
13080	1.1083	\\
13100	1.098	\\
13120	1.0859	\\
13140	1.0724	\\
13160	1.0583	\\
13180	1.0433	\\
13200	1.0269	\\
13220	1.0093	\\
13240	0.9917	\\
13260	0.9744	\\
13280	0.9573	\\
13300	0.9403	\\
13320	0.923	\\
13340	0.9054	\\
13360	0.8873	\\
13380	0.8688	\\
13400	0.8504	\\
13420	0.8327	\\
13440	0.8159	\\
13460	0.7998	\\
13480	0.7836	\\
13500	0.7666	\\
13520	0.7484	\\
13540	0.7299	\\
13560	0.7114	\\
13580	0.6924	\\
13600	0.672	\\
13620	0.6494	\\
13640	0.6252	\\
13660	0.6001	\\
13680	0.5751	\\
13700	0.5505	\\
13720	0.5266	\\
13740	0.5039	\\
13760	0.4824	\\
13780	0.4625	\\
13800	0.4446	\\
13820	0.4291	\\
13840	0.4155	\\
13860	0.403	\\
13880	0.3905	\\
13900	0.3775	\\
13920	0.3641	\\
13940	0.3507	\\
13960	0.3375	\\
13980	0.3241	\\
14000	0.3104	\\
14020	0.2973	\\
14040	0.2863	\\
14060	0.2783	\\
14080	0.2737	\\
14100	0.2726	\\
14120	0.2746	\\
14140	0.2786	\\
14160	0.2835	\\
14180	0.2887	\\
14200	0.2942	\\
14220	0.3001	\\
14240	0.3061	\\
14260	0.3124	\\
14280	0.3192	\\
14300	0.3259	\\
14320	0.3321	\\
14340	0.3376	\\
14360	0.3429	\\
14380	0.3479	\\
14400	0.3524	\\
14420	0.3565	\\
14440	0.3602	\\
14460	0.3638	\\
14480	0.3674	\\
14500	0.371	\\
14520	0.3744	\\
14540	0.3779	\\
14560	0.3815	\\
14580	0.3855	\\
14600	0.3898	\\
14620	0.3943	\\
14640	0.3987	\\
14660	0.4035	\\
14680	0.4093	\\
14700	0.4168	\\
14720	0.4262	\\
14740	0.4376	\\
14760	0.4506	\\
14780	0.4651	\\
14800	0.4809	\\
14820	0.4984	\\
14840	0.5177	\\
14860	0.5391	\\
14880	0.5628	\\
14900	0.5892	\\
14920	0.6181	\\
14940	0.6496	\\
14960	0.6834	\\
14980	0.7191	\\
15000	0.7567	\\
15020	0.7963	\\
15040	0.8383	\\
15060	0.8828	\\
15080	0.9292	\\
15100	0.9768	\\
15120	1.025	\\
15140	1.0735	\\
15160	1.1222	\\
15180	1.1702	\\
15200	1.2168	\\
15220	1.261	\\
15240	1.302	\\
15260	1.3387	\\
15280	1.3703	\\
15300	1.3955	\\
15320	1.4134	\\
15340	1.4233	\\
15360	1.4248	\\
15380	1.4181	\\
15400	1.4041	\\
15420	1.3841	\\
15440	1.3595	\\
15460	1.3321	\\
15480	1.3035	\\
15500	1.2757	\\
15520	1.2502	\\
15540	1.2282	\\
15560	1.2101	\\
15580	1.1961	\\
15600	1.186	\\
15620	1.1794	\\
15640	1.1758	\\
15660	1.1746	\\
15680	1.1754	\\
15700	1.1779	\\
15720	1.1819	\\
15740	1.1871	\\
15760	1.1935	\\
15780	1.201	\\
15800	1.2097	\\
15820	1.2195	\\
15840	1.2304	\\
15860	1.2422	\\
15880	1.2552	\\
15900	1.2694	\\
15920	1.2849	\\
15940	1.3017	\\
15960	1.3196	\\
15980	1.3382	\\
16000	1.3575	\\
16020	1.3771	\\
16040	1.3969	\\
16060	1.4168	\\
16080	1.4366	\\
16100	1.4559	\\
16120	1.4745	\\
16140	1.4918	\\
16160	1.507	\\
16180	1.5192	\\
16200	1.5272	\\
16220	1.5296	\\
16240	1.5255	\\
16260	1.5142	\\
16280	1.4958	\\
16300	1.4708	\\
16320	1.4404	\\
16340	1.4059	\\
16360	1.3692	\\
16380	1.3329	\\
16400	1.2992	\\
16420	1.2703	\\
16440	1.2472	\\
16460	1.2295	\\
16480	1.2151	\\
16500	1.2036	\\
16520	1.1978	\\
16540	1.2021	\\
16560	1.2156	\\
16580	1.2289	\\
16600	1.2293	\\
16620	1.2106	\\
16640	1.1792	\\
16660	1.1485	\\
16680	1.1262	\\
16700	1.1113	\\
16720	1.0997	\\
16740	1.0893	\\
16760	1.08	\\
16780	1.0714	\\
16800	1.0625	\\
16820	1.0536	\\
16840	1.0473	\\
16860	1.046	\\
16880	1.0483	\\
16900	1.0475	\\
16920	1.0367	\\
16940	1.0138	\\
16960	0.9837	\\
16980	0.9534	\\
17000	0.9268	\\
17020	0.9033	\\
17040	0.881	\\
17060	0.8599	\\
17080	0.841	\\
17100	0.8248	\\
17120	0.8101	\\
17140	0.7959	\\
17160	0.7815	\\
17180	0.767	\\
17200	0.7529	\\
17220	0.7393	\\
17240	0.726	\\
17260	0.7131	\\
17280	0.7004	\\
17300	0.6881	\\
17320	0.676	\\
17340	0.6641	\\
17360	0.6525	\\
17380	0.6414	\\
17400	0.6308	\\
17420	0.6211	\\
17440	0.6126	\\
17460	0.6057	\\
17480	0.6006	\\
17500	0.5976	\\
17520	0.5967	\\
17540	0.5979	\\
17560	0.6012	\\
17580	0.6068	\\
17600	0.615	\\
17620	0.626	\\
17640	0.6402	\\
17660	0.6573	\\
17680	0.6777	\\
17700	0.7012	\\
17720	0.7281	\\
17740	0.7583	\\
17760	0.7921	\\
17780	0.8293	\\
17800	0.8696	\\
17820	0.9125	\\
17840	0.9578	\\
17860	1.0049	\\
17880	1.0534	\\
17900	1.1028	\\
17920	1.1526	\\
17940	1.2021	\\
17960	1.2507	\\
17980	1.298	\\
18000	1.3435	\\
18020	1.3867	\\
18040	1.4272	\\
18060	1.4644	\\
18080	1.4978	\\
18100	1.5268	\\
18120	1.5507	\\
18140	1.5691	\\
18160	1.5813	\\
18180	1.5865	\\
18200	1.5841	\\
18220	1.5741	\\
18240	1.5567	\\
18260	1.5328	\\
18280	1.5038	\\
18300	1.4714	\\
18320	1.4377	\\
18340	1.4051	\\
18360	1.3756	\\
18380	1.3506	\\
18400	1.3301	\\
18420	1.3134	\\
18440	1.2992	\\
18460	1.2858	\\
18480	1.2717	\\
18500	1.2562	\\
18520	1.2393	\\
18540	1.2218	\\
18560	1.2039	\\
18580	1.1856	\\
18600	1.1665	\\
18620	1.1464	\\
18640	1.1255	\\
18660	1.104	\\
18680	1.0825	\\
18700	1.0614	\\
18720	1.0409	\\
18740	1.0208	\\
18760	1.0008	\\
18780	0.9804	\\
18800	0.9593	\\
18820	0.9375	\\
18840	0.9156	\\
18860	0.894	\\
18880	0.8731	\\
18900	0.8531	\\
18920	0.8341	\\
18940	0.816	\\
18960	0.7989	\\
18980	0.7828	\\
19000	0.7676	\\
19020	0.7532	\\
19040	0.7396	\\
19060	0.7267	\\
19080	0.7147	\\
19100	0.7039	\\
19120	0.6946	\\
19140	0.6871	\\
19160	0.6817	\\
19180	0.6786	\\
19200	0.6774	\\
19220	0.6773	\\
19240	0.6779	\\
19260	0.6789	\\
19280	0.6799	\\
19300	0.6791	\\
19320	0.6732	\\
19340	0.6591	\\
19360	0.6374	\\
19380	0.613	\\
19400	0.5921	\\
19420	0.5787	\\
19440	0.574	\\
19460	0.5793	\\
19480	0.5956	\\
19500	0.6208	\\
19520	0.649	\\
19540	0.673	\\
19560	0.6889	\\
19580	0.6976	\\
19600	0.7017	\\
19620	0.7029	\\
19640	0.7033	\\
19660	0.7051	\\
19680	0.71	\\
19700	0.719	\\
19720	0.7324	\\
19740	0.7502	\\
19760	0.7717	\\
19780	0.7959	\\
19800	0.821	\\
19820	0.8455	\\
19840	0.8686	\\
19860	0.8896	\\
19880	0.9084	\\
19900	0.9248	\\
19920	0.9397	\\
19940	0.9535	\\
19960	0.9667	\\
19980	0.9791	\\
20000	0.9906	\\
20020	1.0011	\\
20040	1.0104	\\
20060	1.0183	\\
20080	1.025	\\
20100	1.0303	\\
20120	1.0341	\\
20140	1.0365	\\
20160	1.0377	\\
20180	1.0382	\\
20200	1.038	\\
20220	1.037	\\
20240	1.0351	\\
20260	1.0325	\\
20280	1.029	\\
20300	1.0245	\\
20320	1.0187	\\
20340	1.0117	\\
20360	1.0033	\\
20380	0.9936	\\
20400	0.9829	\\
20420	0.9715	\\
20440	0.96	\\
20460	0.9492	\\
20480	0.9399	\\
20500	0.9333	\\
20520	0.9298	\\
20540	0.93	\\
20560	0.9337	\\
20580	0.9405	\\
20600	0.9499	\\
20620	0.9612	\\
20640	0.9738	\\
20660	0.9869	\\
20680	0.9998	\\
20700	1.0121	\\
20720	1.0234	\\
20740	1.0334	\\
20760	1.042	\\
20780	1.0489	\\
20800	1.0541	\\
20820	1.0575	\\
20840	1.0592	\\
20860	1.0592	\\
20880	1.0577	\\
20900	1.0548	\\
20920	1.0507	\\
20940	1.0455	\\
20960	1.0394	\\
20980	1.0325	\\
21000	1.0249	\\
21020	1.0168	\\
21040	1.0084	\\
21060	1	\\
21080	0.9918	\\
21100	0.9843	\\
21120	0.9775	\\
21140	0.9718	\\
21160	0.9669	\\
21180	0.9628	\\
21200	0.9591	\\
21220	0.9554	\\
21240	0.9521	\\
21260	0.9499	\\
21280	0.9497	\\
21300	0.9521	\\
21320	0.9575	\\
21340	0.9659	\\
21360	0.9774	\\
21380	0.9917	\\
21400	1.0085	\\
21420	1.0274	\\
21440	1.0483	\\
21460	1.0711	\\
21480	1.0961	\\
21500	1.1234	\\
21520	1.1534	\\
21540	1.1861	\\
21560	1.2216	\\
21580	1.26	\\
21600	1.3011	\\
21620	1.3446	\\
21640	1.3902	\\
21660	1.437	\\
21680	1.4839	\\
21700	1.5297	\\
21720	1.573	\\
21740	1.6123	\\
21760	1.6468	\\
21780	1.6752	\\
21800	1.6964	\\
21820	1.7096	\\
21840	1.7139	\\
21860	1.7091	\\
21880	1.6951	\\
21900	1.6724	\\
21920	1.6419	\\
21940	1.6056	\\
21960	1.5657	\\
21980	1.5247	\\
22000	1.4851	\\
22020	1.4491	\\
22040	1.4184	\\
22060	1.3936	\\
22080	1.3743	\\
22100	1.3595	\\
22120	1.3477	\\
22140	1.3375	\\
22160	1.3276	\\
22180	1.3172	\\
22200	1.3056	\\
22220	1.2927	\\
22240	1.2788	\\
22260	1.2641	\\
22280	1.2489	\\
22300	1.2333	\\
22320	1.2172	\\
22340	1.2003	\\
22360	1.1825	\\
22380	1.1638	\\
22400	1.1444	\\
22420	1.1245	\\
22440	1.1043	\\
22460	1.0844	\\
22480	1.0651	\\
22500	1.0469	\\
22520	1.0295	\\
22540	1.0125	\\
22560	0.9953	\\
22580	0.978	\\
22600	0.9604	\\
22620	0.9428	\\
22640	0.9255	\\
22660	0.9089	\\
22680	0.8934	\\
22700	0.8793	\\
22720	0.8667	\\
22740	0.8557	\\
22760	0.8463	\\
22780	0.8387	\\
22800	0.8329	\\
22820	0.8288	\\
22840	0.8263	\\
22860	0.8249	\\
22880	0.8243	\\
22900	0.8245	\\
22920	0.8254	\\
22940	0.8271	\\
22960	0.8297	\\
22980	0.833	\\
23000	0.837	\\
23020	0.8414	\\
23040	0.8459	\\
23060	0.8502	\\
23080	0.8542	\\
23100	0.858	\\
23120	0.8614	\\
23140	0.8643	\\
23160	0.8665	\\
23180	0.8677	\\
23200	0.868	\\
23220	0.8674	\\
23240	0.866	\\
23260	0.8641	\\
23280	0.8619	\\
23300	0.8596	\\
23320	0.8575	\\
23340	0.8557	\\
23360	0.8543	\\
23380	0.8534	\\
23400	0.8529	\\
23420	0.8526	\\
23440	0.8525	\\
23460	0.8524	\\
23480	0.8524	\\
23500	0.8524	\\
23520	0.8521	\\
23540	0.8514	\\
23560	0.8502	\\
23580	0.8482	\\
23600	0.8456	\\
23620	0.8424	\\
23640	0.8388	\\
23660	0.835	\\
23680	0.831	\\
23700	0.827	\\
23720	0.8229	\\
23740	0.8186	\\
23760	0.8141	\\
23780	0.8092	\\
23800	0.804	\\
23820	0.7985	\\
23840	0.793	\\
23860	0.7875	\\
23880	0.7824	\\
23900	0.7778	\\
23920	0.7737	\\
23940	0.7701	\\
23960	0.7667	\\
23980	0.7634	\\
24000	0.7599	\\
24020	0.7559	\\
24040	0.7514	\\
24060	0.7462	\\
24080	0.7405	\\
24100	0.7341	\\
24120	0.7273	\\
24140	0.7201	\\
24160	0.7126	\\
24180	0.7046	\\
24200	0.6962	\\
24220	0.6872	\\
24240	0.6778	\\
24260	0.6679	\\
24280	0.6577	\\
24300	0.6472	\\
24320	0.6365	\\
24340	0.6256	\\
24360	0.6147	\\
24380	0.6038	\\
24400	0.5929	\\
24420	0.5823	\\
24440	0.5721	\\
24460	0.5625	\\
24480	0.5538	\\
24500	0.5462	\\
24520	0.5397	\\
24540	0.5341	\\
24560	0.5288	\\
24580	0.5231	\\
24600	0.5163	\\
24620	0.5078	\\
24640	0.4969	\\
24660	0.4831	\\
24680	0.466	\\
24700	0.4457	\\
24720	0.4237	\\
24740	0.4033	\\
24760	0.3895	\\
24780	0.387	\\
24800	0.3976	\\
24820	0.4194	\\
24840	0.4476	\\
24860	0.4769	\\
24880	0.5032	\\
24900	0.525	\\
24920	0.542	\\
24940	0.5538	\\
24960	0.5604	\\
24980	0.5626	\\
25000	0.5634	\\
25020	0.5668	\\
25040	0.5762	\\
25060	0.5917	\\
25080	0.6103	\\
25100	0.6274	\\
25120	0.6394	\\
25140	0.646	\\
25160	0.6492	\\
25180	0.652	\\
25200	0.6557	\\
25220	0.6598	\\
25240	0.6629	\\
25260	0.6641	\\
25280	0.6633	\\
25300	0.6618	\\
25320	0.6612	\\
25340	0.6624	\\
25360	0.6656	\\
25380	0.6705	\\
25400	0.6763	\\
25420	0.6825	\\
25440	0.6887	\\
25460	0.695	\\
25480	0.7013	\\
25500	0.7082	\\
25520	0.7163	\\
25540	0.7262	\\
25560	0.7384	\\
25580	0.7531	\\
25600	0.7704	\\
25620	0.7902	\\
25640	0.8125	\\
25660	0.8372	\\
25680	0.8642	\\
25700	0.8935	\\
25720	0.9254	\\
25740	0.9599	\\
25760	0.997	\\
25780	1.0368	\\
25800	1.079	\\
25820	1.1233	\\
25840	1.1692	\\
25860	1.2158	\\
25880	1.262	\\
25900	1.3062	\\
25920	1.3465	\\
25940	1.3811	\\
25960	1.4084	\\
25980	1.4273	\\
26000	1.4372	\\
26020	1.4384	\\
26040	1.4315	\\
26060	1.4176	\\
26080	1.3984	\\
26100	1.3757	\\
26120	1.3511	\\
26140	1.3261	\\
26160	1.3018	\\
26180	1.279	\\
26200	1.2581	\\
26220	1.2394	\\
26240	1.2226	\\
26260	1.2076	\\
26280	1.1941	\\
26300	1.182	\\
26320	1.1711	\\
26340	1.1615	\\
26360	1.1537	\\
26380	1.1478	\\
26400	1.1438	\\
26420	1.1415	\\
26440	1.1403	\\
26460	1.1394	\\
26480	1.1382	\\
26500	1.1363	\\
26520	1.1336	\\
26540	1.1305	\\
26560	1.1273	\\
26580	1.1247	\\
26600	1.1233	\\
26620	1.1235	\\
26640	1.1257	\\
26660	1.1299	\\
26680	1.1356	\\
26700	1.1424	\\
26720	1.1495	\\
26740	1.1562	\\
26760	1.1623	\\
26780	1.1676	\\
26800	1.172	\\
26820	1.1758	\\
26840	1.1796	\\
26860	1.184	\\
26880	1.1896	\\
26900	1.197	\\
26920	1.2064	\\
26940	1.2175	\\
26960	1.2299	\\
26980	1.2428	\\
27000	1.2559	\\
27020	1.2689	\\
27040	1.2813	\\
27060	1.2928	\\
27080	1.3026	\\
27100	1.31	\\
27120	1.3141	\\
27140	1.3145	\\
27160	1.3107	\\
27180	1.3027	\\
27200	1.2905	\\
27220	1.2741	\\
27240	1.254	\\
27260	1.2305	\\
27280	1.2044	\\
27300	1.1766	\\
27320	1.1481	\\
27340	1.1203	\\
27360	1.0942	\\
27380	1.0705	\\
27400	1.0498	\\
27420	1.032	\\
27440	1.0171	\\
27460	1.0049	\\
27480	0.996	\\
27500	0.9916	\\
27520	0.9933	\\
27540	1.0024	\\
27560	1.0185	\\
27580	1.0389	\\
27600	1.0588	\\
27620	1.0731	\\
27640	1.0782	\\
27660	1.073	\\
27680	1.0595	\\
27700	1.0419	\\
27720	1.025	\\
27740	1.0122	\\
27760	1.004	\\
27780	0.9993	\\
27800	0.9964	\\
27820	0.994	\\
27840	0.991	\\
27860	0.9865	\\
27880	0.9795	\\
27900	0.9701	\\
27920	0.9584	\\
27940	0.9449	\\
27960	0.9301	\\
27980	0.9148	\\
28000	0.8997	\\
28020	0.8857	\\
28040	0.8736	\\
28060	0.8638	\\
28080	0.8564	\\
28100	0.8505	\\
28120	0.8451	\\
28140	0.8394	\\
28160	0.8335	\\
28180	0.8277	\\
28200	0.8227	\\
28220	0.819	\\
28240	0.8176	\\
28260	0.819	\\
28280	0.8234	\\
28300	0.8307	\\
28320	0.8406	\\
28340	0.8528	\\
28360	0.8671	\\
28380	0.8837	\\
28400	0.9027	\\
28420	0.9243	\\
28440	0.9488	\\
28460	0.9762	\\
28480	1.0066	\\
28500	1.0398	\\
28520	1.0761	\\
28540	1.1154	\\
28560	1.1577	\\
28580	1.203	\\
28600	1.2512	\\
28620	1.3019	\\
28640	1.3547	\\
28660	1.4092	\\
28680	1.4646	\\
28700	1.5197	\\
28720	1.573	\\
28740	1.6227	\\
28760	1.6667	\\
28780	1.7028	\\
28800	1.729	\\
28820	1.7436	\\
28840	1.7455	\\
28860	1.7347	\\
28880	1.7118	\\
28900	1.6786	\\
28920	1.6376	\\
28940	1.5918	\\
28960	1.5447	\\
28980	1.4993	\\
29000	1.4582	\\
29020	1.4228	\\
29040	1.3938	\\
29060	1.3708	\\
29080	1.3531	\\
29100	1.3393	\\
29120	1.3282	\\
29140	1.3182	\\
29160	1.3082	\\
29180	1.2971	\\
29200	1.2846	\\
29220	1.2706	\\
29240	1.2554	\\
29260	1.2394	\\
29280	1.223	\\
29300	1.2063	\\
29320	1.1891	\\
29340	1.1713	\\
29360	1.1531	\\
29380	1.1348	\\
29400	1.117	\\
29420	1.1	\\
29440	1.0836	\\
29460	1.0677	\\
29480	1.052	\\
29500	1.0366	\\
29520	1.0218	\\
29540	1.0081	\\
29560	0.9961	\\
29580	0.9865	\\
29600	0.9797	\\
29620	0.9758	\\
29640	0.9748	\\
29660	0.9763	\\
29680	0.9801	\\
29700	0.9859	\\
29720	0.9932	\\
29740	1.0018	\\
29760	1.0114	\\
29780	1.022	\\
29800	1.0337	\\
29820	1.0463	\\
29840	1.0598	\\
29860	1.074	\\
29880	1.0887	\\
29900	1.1036	\\
29920	1.1184	\\
29940	1.1322	\\
29960	1.1441	\\
29980	1.1533	\\
30000	1.1591	\\
30020	1.1614	\\
30040	1.1604	\\
30060	1.1569	\\
30080	1.1515	\\
30100	1.1451	\\
30120	1.1381	\\
30140	1.1306	\\
30160	1.1223	\\
30180	1.1127	\\
30200	1.1012	\\
30220	1.0871	\\
30240	1.0701	\\
30260	1.0502	\\
30280	1.0276	\\
30300	1.0029	\\
30320	0.9766	\\
30340	0.9495	\\
30360	0.9224	\\
30380	0.896	\\
30400	0.8716	\\
30420	0.85	\\
30440	0.8323	\\
30460	0.8191	\\
30480	0.811	\\
30500	0.808	\\
30520	0.8102	\\
30540	0.8174	\\
30560	0.829	\\
30580	0.8444	\\
30600	0.8624	\\
30620	0.882	\\
30640	0.9019	\\
30660	0.921	\\
30680	0.9385	\\
30700	0.9538	\\
30720	0.9665	\\
30740	0.9765	\\
30760	0.9837	\\
30780	0.9881	\\
30800	0.99	\\
30820	0.9895	\\
30840	0.9868	\\
30860	0.9823	\\
30880	0.9761	\\
30900	0.9688	\\
30920	0.9606	\\
30940	0.9519	\\
30960	0.9427	\\
30980	0.9332	\\
31000	0.9235	\\
31020	0.9137	\\
31040	0.9037	\\
31060	0.8939	\\
31080	0.8844	\\
31100	0.8755	\\
31120	0.8675	\\
31140	0.8604	\\
31160	0.8546	\\
31180	0.8502	\\
31200	0.8476	\\
31220	0.8471	\\
31240	0.8487	\\
31260	0.8527	\\
31280	0.859	\\
31300	0.8676	\\
31320	0.879	\\
31340	0.8933	\\
31360	0.9107	\\
31380	0.9315	\\
31400	0.9556	\\
31420	0.9832	\\
31440	1.0142	\\
31460	1.0488	\\
31480	1.0871	\\
31500	1.129	\\
31520	1.1747	\\
31540	1.224	\\
31560	1.2768	\\
31580	1.3326	\\
31600	1.3908	\\
31620	1.4502	\\
31640	1.5091	\\
31660	1.5654	\\
31680	1.6165	\\
31700	1.6595	\\
31720	1.6919	\\
31740	1.7113	\\
31760	1.7167	\\
31780	1.708	\\
31800	1.6862	\\
31820	1.6533	\\
31840	1.6122	\\
31860	1.5661	\\
31880	1.5184	\\
31900	1.4721	\\
31920	1.4296	\\
31940	1.3923	\\
31960	1.361	\\
31980	1.3353	\\
32000	1.3146	\\
32020	1.298	\\
32040	1.2844	\\
32060	1.2729	\\
32080	1.2627	\\
32100	1.253	\\
32120	1.2434	\\
32140	1.2336	\\
32160	1.2235	\\
32180	1.2131	\\
32200	1.2026	\\
32220	1.1921	\\
32240	1.1817	\\
32260	1.1717	\\
32280	1.1621	\\
32300	1.1532	\\
32320	1.1448	\\
32340	1.1371	\\
32360	1.1301	\\
32380	1.1237	\\
32400	1.1179	\\
32420	1.113	\\
32440	1.1089	\\
32460	1.1059	\\
32480	1.1043	\\
32500	1.1041	\\
32520	1.1057	\\
32540	1.1092	\\
32560	1.1146	\\
32580	1.1219	\\
32600	1.1308	\\
32620	1.141	\\
32640	1.1521	\\
32660	1.1637	\\
32680	1.1753	\\
32700	1.1865	\\
32720	1.1971	\\
32740	1.2069	\\
32760	1.2161	\\
32780	1.2247	\\
32800	1.2332	\\
32820	1.2417	\\
32840	1.2507	\\
32860	1.2606	\\
32880	1.2717	\\
32900	1.2845	\\
32920	1.2989	\\
32940	1.3138	\\
32960	1.3267	\\
32980	1.334	\\
33000	1.3323	\\
33020	1.3199	\\
33040	1.2973	\\
33060	1.267	\\
33080	1.2321	\\
33100	1.1951	\\
33120	1.1583	\\
33140	1.1235	\\
33160	1.0928	\\
33180	1.0675	\\
33200	1.0482	\\
33220	1.0346	\\
33240	1.0256	\\
33260	1.02	\\
33280	1.0171	\\
33300	1.0169	\\
33320	1.0195	\\
33340	1.0248	\\
33360	1.0322	\\
33380	1.041	\\
33400	1.0507	\\
33420	1.0605	\\
33440	1.0697	\\
33460	1.077	\\
33480	1.0818	\\
33500	1.0842	\\
33520	1.0853	\\
33540	1.0863	\\
33560	1.0879	\\
33580	1.0895	\\
33600	1.0901	\\
33620	1.0889	\\
33640	1.0857	\\
33660	1.0811	\\
33680	1.0758	\\
33700	1.0701	\\
33720	1.0641	\\
33740	1.0573	\\
33760	1.0492	\\
33780	1.04	\\
33800	1.0299	\\
33820	1.0199	\\
33840	1.0105	\\
33860	1.0025	\\
33880	0.996	\\
33900	0.9912	\\
33920	0.9882	\\
33940	0.9867	\\
33960	0.9866	\\
33980	0.9877	\\
34000	0.99	\\
34020	0.9937	\\
34040	0.9991	\\
34060	1.0066	\\
34080	1.0164	\\
34100	1.0288	\\
34120	1.0442	\\
34140	1.0627	\\
34160	1.0847	\\
34180	1.1103	\\
34200	1.1399	\\
34220	1.1739	\\
34240	1.2128	\\
34260	1.2566	\\
34280	1.3054	\\
34300	1.359	\\
34320	1.4169	\\
34340	1.478	\\
34360	1.5411	\\
34380	1.6043	\\
34400	1.6651	\\
34420	1.7206	\\
34440	1.7677	\\
34460	1.8033	\\
34480	1.8251	\\
34500	1.8314	\\
34520	1.822	\\
34540	1.7977	\\
34560	1.7607	\\
34580	1.7142	\\
34600	1.6622	\\
34620	1.6088	\\
34640	1.5577	\\
34660	1.5118	\\
34680	1.4724	\\
34700	1.4398	\\
34720	1.4133	\\
34740	1.392	\\
34760	1.3745	\\
34780	1.3595	\\
34800	1.3459	\\
34820	1.3324	\\
34840	1.3184	\\
34860	1.3031	\\
34880	1.2863	\\
34900	1.268	\\
34920	1.2485	\\
34940	1.2281	\\
34960	1.2071	\\
34980	1.1859	\\
35000	1.1648	\\
35020	1.144	\\
35040	1.1235	\\
35060	1.1033	\\
35080	1.0832	\\
35100	1.0631	\\
35120	1.0426	\\
35140	1.0218	\\
35160	1.0008	\\
35180	0.9797	\\
35200	0.9588	\\
35220	0.9386	\\
35240	0.9192	\\
35260	0.9011	\\
35280	0.8844	\\
35300	0.8692	\\
35320	0.8556	\\
35340	0.8436	\\
35360	0.8332	\\
35380	0.8243	\\
35400	0.8169	\\
35420	0.8109	\\
35440	0.8059	\\
35460	0.8017	\\
35480	0.7981	\\
35500	0.7949	\\
35520	0.7921	\\
35540	0.7898	\\
35560	0.7883	\\
35580	0.7876	\\
35600	0.7879	\\
35620	0.7892	\\
35640	0.7912	\\
35660	0.7931	\\
35680	0.7938	\\
35700	0.7917	\\
35720	0.7853	\\
35740	0.774	\\
35760	0.7585	\\
35780	0.7403	\\
35800	0.7216	\\
35820	0.7044	\\
35840	0.6898	\\
35860	0.6783	\\
35880	0.6701	\\
35900	0.6649	\\
35920	0.6618	\\
35940	0.6598	\\
35960	0.6576	\\
35980	0.6542	\\
36000	0.6489	\\
36020	0.6419	\\
36040	0.6336	\\
36060	0.6247	\\
36080	0.6158	\\
36100	0.6069	\\
36120	0.5981	\\
36140	0.5897	\\
36160	0.5817	\\
36180	0.5748	\\
36200	0.569	\\
36220	0.5648	\\
36240	0.5618	\\
36260	0.56	\\
36280	0.559	\\
36300	0.5582	\\
36320	0.5573	\\
36340	0.5559	\\
36360	0.5539	\\
36380	0.551	\\
36400	0.547	\\
36420	0.5416	\\
36440	0.5349	\\
36460	0.5273	\\
36480	0.5195	\\
36500	0.5122	\\
36520	0.5061	\\
36540	0.5018	\\
36560	0.4993	\\
36580	0.4988	\\
36600	0.5001	\\
36620	0.503	\\
36640	0.5073	\\
36660	0.5126	\\
36680	0.5191	\\
36700	0.5266	\\
36720	0.5354	\\
36740	0.5456	\\
36760	0.5572	\\
36780	0.5702	\\
36800	0.5848	\\
36820	0.6007	\\
36840	0.6179	\\
36860	0.6364	\\
36880	0.6559	\\
36900	0.6765	\\
36920	0.698	\\
36940	0.7204	\\
36960	0.7436	\\
36980	0.7674	\\
37000	0.7919	\\
37020	0.8169	\\
37040	0.8425	\\
37060	0.8684	\\
37080	0.8946	\\
37100	0.9207	\\
37120	0.9465	\\
37140	0.9716	\\
37160	0.9953	\\
37180	1.0172	\\
37200	1.0367	\\
37220	1.053	\\
37240	1.0656	\\
37260	1.074	\\
37280	1.0781	\\
37300	1.0779	\\
37320	1.0736	\\
37340	1.0659	\\
37360	1.0553	\\
37380	1.0427	\\
37400	1.0291	\\
37420	1.0153	\\
37440	1.0023	\\
37460	0.991	\\
37480	0.982	\\
37500	0.9758	\\
37520	0.9726	\\
37540	0.9722	\\
37560	0.9742	\\
37580	0.9779	\\
37600	0.9828	\\
37620	0.9883	\\
37640	0.9939	\\
37660	0.9992	\\
37680	1.0039	\\
37700	1.0077	\\
37720	1.0108	\\
37740	1.0131	\\
37760	1.0151	\\
37780	1.0168	\\
37800	1.0182	\\
37820	1.0191	\\
37840	1.0195	\\
37860	1.0189	\\
37880	1.0174	\\
37900	1.0148	\\
37920	1.011	\\
37940	1.0059	\\
37960	0.9996	\\
37980	0.9921	\\
38000	0.9833	\\
38020	0.9734	\\
38040	0.9624	\\
38060	0.9505	\\
38080	0.9376	\\
38100	0.9239	\\
38120	0.9096	\\
38140	0.8951	\\
38160	0.8809	\\
38180	0.8677	\\
38200	0.8559	\\
38220	0.8459	\\
38240	0.8376	\\
38260	0.831	\\
38280	0.8255	\\
38300	0.8208	\\
38320	0.8164	\\
38340	0.812	\\
38360	0.8075	\\
38380	0.8028	\\
38400	0.7981	\\
38420	0.7935	\\
38440	0.7893	\\
38460	0.7859	\\
38480	0.7839	\\
38500	0.7835	\\
38520	0.7851	\\
38540	0.7891	\\
38560	0.7957	\\
38580	0.8052	\\
38600	0.8176	\\
38620	0.8329	\\
38640	0.8512	\\
38660	0.8726	\\
38680	0.8969	\\
38700	0.9242	\\
38720	0.9544	\\
38740	0.9875	\\
38760	1.0233	\\
38780	1.0618	\\
38800	1.1029	\\
38820	1.1467	\\
38840	1.1928	\\
38860	1.2409	\\
38880	1.2904	\\
38900	1.3406	\\
38920	1.3902	\\
38940	1.4382	\\
38960	1.4829	\\
38980	1.5229	\\
39000	1.5569	\\
39020	1.5833	\\
39040	1.6011	\\
39060	1.6093	\\
39080	1.6074	\\
39100	1.5955	\\
39120	1.5742	\\
39140	1.5452	\\
39160	1.5107	\\
39180	1.4737	\\
39200	1.4372	\\
39220	1.4037	\\
39240	1.3751	\\
39260	1.352	\\
39280	1.3342	\\
39300	1.3209	\\
39320	1.3107	\\
39340	1.3025	\\
39360	1.2949	\\
39380	1.2869	\\
39400	1.2776	\\
39420	1.2665	\\
39440	1.2534	\\
39460	1.2383	\\
39480	1.2214	\\
39500	1.2027	\\
39520	1.1826	\\
39540	1.1614	\\
39560	1.139	\\
39580	1.1156	\\
39600	1.0914	\\
39620	1.0663	\\
39640	1.0407	\\
39660	1.0146	\\
39680	0.9883	\\
39700	0.962	\\
39720	0.936	\\
39740	0.9104	\\
39760	0.8857	\\
39780	0.862	\\
39800	0.8396	\\
39820	0.8187	\\
39840	0.7994	\\
39860	0.7817	\\
39880	0.7659	\\
39900	0.7517	\\
39920	0.7392	\\
39940	0.7282	\\
39960	0.7185	\\
39980	0.71	\\
40000	0.7025	\\
};

\legend{$\alpha$= $4^{\circ}$,$\alpha$= $10^{\circ}$,$\alpha$= $16^{\circ}$,$\alpha$= $28^{\circ}$};

\end{axis}
\end{tikzpicture}%

